Catalog of Nearby Exoplanets

We present a catalog of nearby exoplanets, available at http://exoplanets.org and ApJ 646, 505 (published version available at the link above). It contains the 172 known low mass companions with orbits established through radial velocity and transit measurements around stars within 200 pc. We include 5 previously unpublished exoplanets orbiting the stars HD 11964, HD 66428, HD 99109, HD 107148, and HD 164922. We update orbits for 90 additional exoplanets including many whose orbits have not been revised since their announcement, and include radial velocity time series from the Lick, Keck, and Anglo-Australian Observatory planet searches. Both these new and previously published velocities are more precise here due to improvements in our data reduction pipeline, which we applied to archival spectra. We present a brief summary of the global properties of the known exoplanets, including their distributions of orbital semimajor axis, minimum mass, and orbital eccentricity.

==> (inline-0) <==
\begin{deluxetable}{lllrrcccllrclllrc}
\rotate
\tabletypesize{\tiny}
\tablecolumns{17}
\tablewidth{0pc} 
\tablecaption{Properties of Exoplanet Host Stars\label{proptable}}
\notetoeditor{I feel that for the first entry on each page of this
  table, RA and Dec fields should be annotated with
 h, m, \fs, \arcdeg, \arcmin, and \farcs.  I'm not sure how to
 implement this without knowing in advance how many lines will appear on each
 page in the final version}
\tablehead{
\colhead{HD}&\colhead{Hip
  \#}&\colhead{Alt. name}&\colhead{RA}&\colhead{Dec.}&\colhead{\bv}&\colhead{$V$}&\colhead{Distance}&\colhead{\teff}&\colhead{$\log{g}$}&\colhead{[Fe/H]}&\colhead{$v\sin{i}$}&\colhead{Mass}&\colhead{ref.\tablenotemark{a}}&\colhead{S}&\colhead{\dmv}&\colhead{jitter}\\
            & 
&     &  \colhead{(J2000)}     &  \colhead{(J2000)}             &             && \colhead{(pc)}
  &\colhead{(K)}       &    \colhead{(cm $\mbox{s}^{-2}$)}   &
& \colhead{$km \persec$}
&  \colhead{(\Msol)} & & & &\colhead{(m \persec)}}
\startdata
142 & 522 &  & 00 06 19.176   & -49 04 30.69 & 0.52 & 5.70 & 25.64(42) & 6249 & 4.185 & 0.100 & 10.35 & 1.24 & VF5 & 0.16 & 0.28 & 4.3\\
1237 & 1292 & GJ 3021 & 00 16 12.677   & -79 51 04.25 & 0.75 & 6.59 & 17.62(16) & 5536 & 4.56 & 0.120 & \nodata & 0.90 & Sn4 & \nodata & 0.03 & \nodata\\
2039 & 1931 &  & 00 24 20.278   & -56 39 00.17 & 0.66 & 9.00 & 89.8(9.1) & 5941 & 4.384 & 0.315 & 3.25 & 1.17 & VF5 & 0.18 & 0.60 & 3.7\\
2638 & 2350 &  & 00 29 59.872   & -05 45 50.41 & 0.89 & 9.44 & 53.7(3.9) & 5192 & 4.29 & 0.160 & \nodata & 0.93 & Sn5 & \nodata & 0.31 & \nodata\\
3651 & 3093 & 54 Psc & 00 39 21.806   & +21 15 01.70 & 0.85 & 5.88 & 11.107(89) & 5221 & 4.453 & 0.164 & 1.15 & 0.89 & VF5 & 0.17 & 0.28 & 3.5\\[5pt]
4208 & 3479 &  & 00 44 26.650   & -26 30 56.45 & 0.66 & 7.78 & 32.7(1.2) & 5600 & 4.517 & -0.284 & \nodata & 0.87 & VF5 & 0.17 & -0.33 & 3.7\\
4308 & 3497 &  & 00 44 39.268   & -65 38 58.28 & 0.65 & 6.55 & 21.85(27) & 5695 & 4.580 & -0.310 & \nodata & 0.90 & VF5 & \nodata & -0.03 & \nodata\\
4203 & 3502 &  & 00 44 41.202   & +20 26 56.14 & 0.77 & 8.70 & 77.8(7.7) & 5702 & 4.361 & 0.453 & 1.23 & 1.13 & VF5 & 0.14 & 1.27 & 4.0\\
6434 & 5054 &  & 01 04 40.151   & -39 29 17.58 & 0.61 & 7.72 & 40.3(1.4) & 5835 & 4.60 & -0.520 & \nodata & 0.79 & Sn4 & \nodata & -0.14 & \nodata\\
8574 & 6643 &  & 01 25 12.517   & +28 34 00.10 & 0.58 & 7.12 & 44.2(1.6) & 6050 & 4.205 & -0.009 & 4.52 & 1.15 & VF5 & 0.14 & 0.43 & 4.1\\[5pt]
9826 & 7513 & $\upsilon$ And & 01 36 47.843   & +41 24 19.65 & 0.54 & 4.10 & 13.47(13) & 6213 & 4.253 & 0.153 & 9.62 & 1.32 & VF5 & 0.15 & 0.59 & 4.2\\
10647 & 7978 &  & 01 42 29.316   & -53 44 27.00 & 0.55 & 5.52 & 17.35(19) & 6105 & 4.345 & -0.078 & 5.61 & 1.10 & VF5 & 0.20 & -0.18 & 4.2\\
10697 & 8159 & 109 Psc & 01 44 55.825   & +20 04 59.34 & 0.72 & 6.27 & 32.56(86) & 5680 & 4.123 & 0.194 & 2.48 & 1.16 & VF5 & 0.15 & 1.51 & 4.0\\
11977 & 8928 &  & 01 54 56.131   & -67 38 50.29 & 0.93 & 4.70 & 66.5(2.1) & 4970(70) & 2.90(20) & -0.21(10) & 2.4(1.0) & 1.91 & Sw5 & \nodata & 5.73 & \nodata\\
11964 & 9094 &  & 01 57 09.606   & -10 14 32.74 & 0.82 & 6.42 & 34.0(1.1) & 5349 & 4.026 & 0.122 & 2.74 & 1.12 & VF5 & 0.14 & 2.00 & 5.7\\[5pt]
12661 & 9683 &  & 02 04 34.288   & +25 24 51.50 & 0.71 & 7.43 & 37.2(1.1) & 5743 & 4.423 & 0.362 & 1.30 & 1.11 & VF5 & \nodata\tablenotemark{d} & 0.58 & 3.5\\
13445 & 10138 & GJ 86 & 02 10 25.934   & -50 49 25.41 & 0.81 & 6.12 & 10.913(73) & 5151 & 4.594 & -0.268 & 2.37 & 0.77 & VF5 & 0.25 & -0.20 & 3.5\\
16141 & 12048 & 79 Cet & 02 35 19.928   & -03 33 38.17 & 0.67 & 6.83 & 35.9(1.8) & 5794 & 4.217 & 0.170 & 1.93 & 1.12 & VF5 & 0.14 & 0.86 & 3.6\\
17051 & 12653 & $\iota$ Hor & 02 42 33.466   & -50 48 01.06 & 0.56 & 5.40 & 17.24(16) & 6097 & 4.342 & 0.111 & 6.47 & 1.17 & VF5 & 0.22 & 0.00 & 13\\
\nodata & 14810 &  & 03 11 14.230   & +21 05 50.49 & 0.78 & 8.52 & 52.9(4.1) & 5485(44) & 4.300(70) & 0.231(30) & 0.50(50) & 0.99 & Wr6 & \nodata & 0.64 & \nodata\\[5pt]
19994 & 14954 & 94 Cet & 03 12 46.437   & -01 11 45.96 & 0.57 & 5.07 & 22.38(38) & 6188 & 4.242 & 0.186 & 8.57 & 1.35 & VF5 & \nodata & 0.99 & \nodata\\
20367 & 15323 &  & 03 17 40.046   & +31 07 37.37 & 0.57 & 6.40 & 27.13(79) & 6138 & 4.53 & 0.170 & \nodata & 1.17 & Sn4 & \nodata & 0.07 & \nodata\\
20782 & 15527 &  & 03 20 03.577   & -28 51 14.66 & 0.63 & 7.36 & 36.0(1.1) & 5758 & 4.349 & -0.051 & 2.36 & 0.98 & VF5 & \nodata & 0.09 & \nodata\\
22049 & 16537 & $\epsilon$ Eri & 03 32 55.844   & -09 27 29.74 & 0.88 & 3.72 & 3.2180(88) & 5146 & 4.574 & -0.031 & 2.45 & 0.82 & VF5 & 0.45 & -0.10 & 9.5\\
23079 & 17096 &  & 03 39 43.095   & -52 54 57.02 & 0.58 & 7.12 & 34.60(67) & 5927 & 4.337 & -0.150 & 2.99 & 1.01 & VF5 & 0.16 & -0.06 & 4.0\\[5pt]
23596 & 17747 &  & 03 48 00.374   & +40 31 50.29 & 0.63 & 7.25 & 52.0(2.3) & 5904 & 3.970 & 0.218 & 4.22 & 1.23 & VF5 & \nodata & 1.02 & \nodata\\
27442 & 19921 & $\epsilon$ Ret & 04 16 29.029   & -59 18 07.76 & 1.08 & 4.44 & 18.23(17) & 4846 & 3.783 & 0.420 & 2.80 & 1.49 & VF5 & 0.15 & 3.76 & 5.7\\
27894 & 20277 &  & 04 20 47.047   & -59 24 39.01 & 1.00 & 9.36 & 42.4(1.6) & 4875 & 4.22 & 0.300 & \nodata & 0.75 & Sn5 & \nodata & 0.38 & \nodata\\
28185 & 20723 &  & 04 26 26.320   & -10 33 02.95 & 0.75 & 7.80 & 39.6(1.7) & 5656 & 4.45 & 0.220 & \nodata & 0.99 & Sn4 & \nodata & 0.58 & \nodata\\
30177 & 21850 &  & 04 41 54.373   & -58 01 14.73 & 0.77 & 8.41 & 54.7(2.3) & 5607 & 4.311 & 0.394 & 2.96 & 1.07 & VF5 & 0.15 & 0.80 & 3.5\\[5pt]
33283 & 23889 &  & 05 08 01.012   & -26 47 50.90 & 0.64 & 8.05 & 86.9(6.8) & 5995(44) & 4.210(70) & 0.366(30) & 3.20(50) & 1.24 & Jh6 & \nodata & 1.38 & \nodata\\
33636 & 24205 &  & 05 11 46.449   & +04 24 12.74 & 0.59 & 7.00 & 28.7(1.1) & 5904 & 4.429 & -0.126 & 3.08 & 1.02 & VF5 & 0.18 & -0.32 & 5.2\\
33564 & 25110 &  & 05 22 33.532   & +79 13 52.13 & 0.51 & 5.08 & 20.98(23) & 6250 & \nodata & -0.12 & \nodata & 1.25 & Nd4 & \nodata & 0.38 & \nodata\\
37124 & 26381 &  & 05 37 02.486   & +20 43 50.84 & 0.67 & 7.68 & 33.2(1.3) & 5500 & 4.599 & -0.442 & 1.22 & 0.83 & VF5 & \nodata & -0.17 & \nodata\\
39091 & 26394 & $\pi$ Men & 05 37 09.892   & -80 28 08.84 & 0.60 & 5.65 & 18.21(15) & 5950 & 4.363 & 0.048 & 3.14 & 1.10 & VF5 & 0.16 & 0.12 & 3.9\\[5pt]
37605 & 26664 &  & 05 40 01.730   & +06 03 38.08 & 0.83 & 8.67 & 42.9(2.4) & 5391 & 4.37 & 0.310 & \nodata & 0.80 & Sn5 & \nodata & 0.30 & \nodata\\
38529 & 27253 &  & 05 46 34.912   & +01 10 05.50 & 0.77 & 5.95 & 42.4(1.7) & 5697 & 4.049 & 0.445 & 3.90 & 1.47 & VF5 & 0.17 & 2.71 & 5.7\\
41004 A & 28393 &  & 05 59 49.649 & -48 14 22.89 & 0.89 & 8.65 & 43.0(1.9) & 5242 & 4.35 & 0.160 & \nodata & 0.70 & Sn5 & \nodata & 0.63 & \nodata\\
41004 B & 28393 &  & 05 59 49.649 & -48 14 22.89 & 1.52 & 12.33 & 43.0(1.9) & 3952\tablenotemark{c} & \nodata & \nodata & \nodata & 0.40 & Z3 & \nodata & 1.22 & \nodata\\
40979 & 28767 &  & 06 04 29.943   & +44 15 37.60 & 0.57 & 6.74 & 33.33(91) & 6089 & 4.302 & 0.168 & 7.43 & 1.19 & VF5 & 0.23 & 0.17 & 15\\[5pt]
45350 & 30860 &  & 06 28 45.710   & +38 57 46.67 & 0.74 & 7.89 & 48.9(2.3) & 5616 & 4.325 & 0.291 & 1.37 & 1.06 & VF5 & 0.15 & 0.90 & 3.5\\
46375 & 31246 &  & 06 33 12.624   & +05 27 46.53 & 0.86 & 7.91 & 33.4(1.2) & 5285 & 4.533 & 0.240 & 0.86 & 0.92 & VF5 & 0.19 & 0.69 & 3.5\\
47536 & 31688 &  & 06 37 47.619   & -32 20 23.05 & 1.18 & 5.25 & 121.4(8.2) & 4380(50) & \nodata & \nodata & 1.93(50) & 1.1, 3.0 \tablenotemark{b} & Sw3 & \nodata & 7.46 & \nodata\\
49674 & 32916 &  & 06 51 30.516   & +40 52 03.92 & 0.73 & 8.10 & 40.7(1.9) & 5662 & 4.560 & 0.310 & 0.42 & 1.06 & VF5 & 0.21 & 0.22 & 6.6\\
50499 & 32970 &  & 06 52 02.024   & -33 54 56.02 & 0.61 & 7.21 & 47.3(1.5) & 6070 & 4.373 & 0.335 & 4.21 & 1.25 & VF5 & \nodata & 0.72 & \nodata\\[5pt]
50554 & 33212 &  & 06 54 42.825   & +24 14 44.01 & 0.58 & 6.84 & 31.03(97) & 5929 & 4.285 & -0.066 & 3.88 & 1.05 & VF5 & 0.16 & -0.03 & 4.0\\
52265 & 33719 &  & 07 00 18.036   & -05 22 01.78 & 0.57 & 6.29 & 28.07(66) & 6076 & 4.263 & 0.193 & 4.67 & 1.20 & VF5 & 0.15 & 0.24 & 4.1\\
63454 & 37284 &  & 07 39 21.851   & -78 16 44.30 & 1.01 & 9.37 & 35.8(1.1) & 4841 & 4.23 & 0.110 & \nodata & 0.80 & Sn5 & \nodata & 0.02 & \nodata\\
65216 & 38558 &  & 07 53 41.322   & -63 38 50.36 & 0.67 & 7.97 & 35.59(87) & 5666 & 4.53 & -0.120 & \nodata & 0.92 & Sn4 & \nodata & -0.28 & \nodata\\
66428 & 39417 &  & 08 03 28.665   & -01 09 45.75 & 0.71 & 8.25 & 55.0(3.8) & 5752 & 4.490 & 0.310 & \nodata & 1.10 & VF5 & 0.15 & 0.64 & 5.7\\[5pt]
68988 & 40687 &  & 08 18 22.173   & +61 27 38.60 & 0.65 & 8.20 & 58.8(3.3) & 5960 & 4.413 & 0.324 & 2.84 & 1.18 & VF5 & 0.15 & 0.45 & 3.7\\
70642 & 40952 &  & 08 21 28.136   & -39 42 19.47 & 0.69 & 7.17 & 28.76(50) & 5706 & 4.432 & 0.164 & 0.30 & 1.05 & VF5 & \nodata\tablenotemark{d} & 0.18 & 3.5\\
72659 & 42030 &  & 08 34 03.190   & -01 34 05.58 & 0.61 & 7.46 & 51.4(2.7) & 5920 & 4.236 & -0.004 & 2.21 & 1.10 & VF5 & 0.15 & 0.64 & 3.9\\
73256 & 42214 &  & 08 36 23.015   & -30 02 15.46 & 0.78 & 8.08 & 36.5(1.0) & 5636 & 4.30 & 0.260 & \nodata & 1.05 & Sn4 & \nodata & 0.31 & \nodata\\
73526 & 42282 &  & 08 37 16.484   & -41 19 08.77 & 0.74 & 8.99 & 94.6(9.0) & 5584 & 4.159 & 0.250 & 2.62 & 1.05 & VF5 & \nodata & 1.21 & \nodata\\[5pt]
74156 & 42723 &  & 08 42 25.122   & +04 34 41.15 & 0.58 & 7.61 & 64.6(4.6) & 6068 & 4.259 & 0.131 & 4.32 & 1.21 & VF5 & \nodata & 0.81 & \nodata\\
75289 & 43177 &  & 08 47 40.389   & -41 44 12.45 & 0.58 & 6.35 & 28.94(47) & 6095 & 4.335 & 0.217 & 4.14 & 1.21 & VF5 & 0.15 & 0.28 & 4.0\\
75732 & 43587 & 55 Cnc, $\rho^1$ Cnc & 08 52 35.811   & +28 19 50.95 & 0.87 & 5.96 & 12.53(13) & 5235 & 4.448 & 0.315 & 2.46 & 0.91 & VF5 & \nodata & 0.55 & \nodata\\
76700 & 43686 &  & 08 53 55.515   & -66 48 03.57 & 0.75 & 8.16 & 59.7(2.4) & 5668 & 4.299 & 0.345 & 1.35 & 1.13 & VF5 & \nodata\tablenotemark{d} & 1.09 & 3.5\\
80606 & 45982 &  & 09 22 37.568   & +50 36 13.40 & 0.76 & 9.06 & 58(20) & 5573 & 4.439 & 0.343 & 1.80 & 1.10 & VF5 & 0.15 & 0.25 & 3.5\\[5pt]
81040 & 46076 &  & 09 23 47.087   & +20 21 52.03 & 0.68 & 7.72 & 32.6(1.3) & 5700(50) & 4.50(10) & -0.160(60) & 2.0(1.0) & 0.96 & Sz6 & \nodata & -0.18 & \nodata\\
82943 & 47007 &  & 09 34 50.736   & -12 07 46.37 & 0.62 & 6.54 & 27.46(63) & 5997 & 4.421 & 0.265 & 1.35 & 1.18 & VF5 & \nodata & 0.27 & \nodata\\
83443 & 47202 &  & 09 37 11.828   & -43 16 19.94 & 0.81 & 8.23 & 43.5(1.7) & 5453 & 4.491 & 0.357 & 1.28 & 1.00 & VF5 & 0.22 & 0.69 & 5.2\\
86081 & 48711 &  & 09 56 05.918   & -03 48 30.32 & 0.66 & 8.73 & 91(10) & 6028(44) & 4.360(70) & 0.257(30) & 4.20(50) & 1.21 & Jh6 & \nodata & 0.95 & \nodata\\
88133 & 49813 &  & 10 10 07.675   & +18 11 12.74 & 0.81 & 8.01 & 74.5(6.4) & 5494 & 4.230 & 0.340 & 2.20 & 1.20 & Fi5 & 0.13 & 2.07 & 5.7\\[5pt]
89307 & 50473 &  & 10 18 21.288   & +12 37 15.99 & 0.59 & 7.02 & 30.88(94) & 5898 & 4.341 & -0.159 & 2.88 & 1.00 & VF5 & 0.16 & -0.14 & 4.0\\
89744 & 50786 &  & 10 22 10.562   & +41 13 46.31 & 0.53 & 5.73 & 39.0(1.1) & 6291 & 4.072 & 0.265 & 9.51 & 1.64 & VF5 & 0.16 & 1.24 & 4.0\\
92788 & 52409 &  & 10 42 48.529   & -02 11 01.52 & 0.69 & 7.31 & 32.3(1.0) & 5836 & 4.658 & 0.318 & 0.26 & 1.13 & VF5 & 0.15 & 0.30 & 3.5\\
93083 & 52521 &  & 10 44 20.915   & -33 34 37.28 & 0.94 & 8.30 & 28.90(84) & 4995 & 4.26 & 0.150 & \nodata & 0.70 & Sn5 & \nodata & 0.37 & \nodata\\
\nodata & \nodata & BD -10\arcdeg 3166 & 10 58 28.780   & -10 46 13.39 & 0.90 & 10.08 & 80(10)\tablenotemark{e} & 5393 & 4.685 & 0.382 & 0.92 & 1.01 & VF5 & 0.22 & \nodata\tablenotemark{f} & 5.7\\[5pt]
95128 & 53721 & 47 UMa & 10 59 27.974   & +40 25 48.92 & 0.62 & 5.03 & 14.08(13) & 5882 & 4.377 & 0.043 & 2.80 & 1.08 & VF5 & \nodata & 0.34 & \nodata\\
99109 & 55664 &  & 11 24 17.358   & -01 31 44.67 & 0.87 & 9.10 & 60.5(4.8) & 5272 & 4.438 & 0.315 & 1.86 & 0.93 & VF5 & 0.16 & 0.85 & 5.7\\
99492 & 55848 & 83 Leo B & 11 26 46.277   & +03 00 22.78 & 1.00 & 7.58 & 18.0(1.1) & 4955 & 4.770 & 0.362 & 1.36 & 0.86 & VF5 & 0.25 & 0.30 & 3.5\\
\nodata & 57087 & GJ 436 & 11 42 11.094   & +26 42 23.65 & 1.49 & 10.67 & 10.23(24) & 4002\tablenotemark{c} & \nodata & \nodata & \nodata & 0.41 & Bu4 & 0.73 & -0.66 & 3.9\\
101930 & 57172 &  & 11 43 30.111   & -58 00 24.79 & 0.91 & 8.21 & 30.50(89) & 5079 & 4.24 & 0.170 & \nodata & 0.74 & Sn5 & \nodata & 0.42 & \nodata\\[5pt]
102117 & 57291 &  & 11 44 50.462   & -58 42 13.35 & 0.72 & 7.47 & 42.0(1.5) & 5695 & 4.366 & 0.295 & 0.88 & 1.11 & VF5 & \nodata\tablenotemark{d} & 0.87 & 3.5\\
102195 & 57370 &  & 11 45 42.292   & +02 49 14.34 & 0.83 & 8.07 & 28.98(97) & 5200\tablenotemark{c} & \nodata & -0.090(14) & \nodata & 0.93 & Ge5 & \nodata & 0.09 & \nodata\\
104985 & 58952 &  & 12 05 15.118   & +76 54 20.64 & 1.03 & 5.78 & 102.0(5.4) & 4794\tablenotemark{c} & \nodata & \nodata & \nodata & 1.60 & St3 & \nodata & 5.97 & \nodata\\
106252 & 59610 &  & 12 13 29.509   & +10 02 29.90 & 0.63 & 7.41 & 37.4(1.3) & 5870 & 4.364 & -0.076 & 1.93 & 1.02 & VF5 & 0.16 & 0.15 & 3.8\\
107148 & 60081 &  & 12 19 13.491   & -03 19 11.24 & 0.71 & 8.01 & 51.3(2.6) & 5797 & 4.446 & 0.314 & 0.73 & 1.12 & VF5 & 0.16 & 0.68 & 3.5\\[5pt]
108147 & 60644 &  & 12 25 46.269   & -64 01 19.52 & 0.54 & 6.99 & 38.6(1.0) & 6156 & 4.292 & 0.087 & 6.10 & 1.19 & VF5 & 0.19 & 0.00 & 8.1\\
108874 & 61028 &  & 12 30 26.883   & +22 52 47.38 & 0.74 & 8.76 & 68.5(5.8) & 5551 & 4.349 & 0.182 & 2.22 & 1.00 & VF5 & \nodata & 0.75 & \nodata\\
109749 & 61595 &  & 12 37 16.378   & -40 48 43.62 & 0.68 & 8.08 & 59.0(6.7) & 5903(50) & 4.403(70) & 0.250(50) & 2.50(50) & 1.21 & Fi6 & \nodata & 0.75 & \nodata\\
111232 & 62534 &  & 12 48 51.754   & -68 25 30.54 & 0.70 & 7.59 & 28.88(67) & 5494 & 4.50 & -0.360 & \nodata & 0.78 & Sn4 & \nodata & -0.18 & \nodata\\
114386 & 64295 &  & 13 10 39.823   & -35 03 17.22 & 0.98 & 8.73 & 28.0(1.0) & 4820 & 4.707 & 0.004 & 0.59 & 0.76 & VF5 & \nodata & 0.03 & \nodata\\[5pt]
114762 & 64426 &  & 13 12 19.743   & +17 31 01.64 & 0.52 & 7.30 & 40.6(2.4) & 5953 & 4.545 & -0.653 & 1.77 & 0.89 & VF5 & \nodata\tablenotemark{d} & -0.28 & 4.3\\
114783 & 64457 &  & 13 12 43.786   & -02 15 54.14 & 0.93 & 7.56 & 20.43(44) & 5135 & 4.527 & 0.116 & 0.87 & 0.86 & VF5 & 0.21 & 0.29 & 3.5\\
114729 & 64459 &  & 13 12 44.257   & -31 52 24.06 & 0.59 & 6.68 & 35.0(1.2) & 5821 & 4.143 & -0.262 & 2.29 & 1.00 & VF5 & 0.15 & 0.45 & 4.0\\
117176 & 65721 & 70 Vir & 13 28 25.809   & +13 46 43.63 & 0.71 & 4.97 & 18.11(24) & 5545 & 4.068 & -0.012 & 2.68 & 1.11 & VF5 & 0.17 & 1.50 & 4.0\\
117207 & 65808 &  & 13 29 21.114   & -35 34 15.59 & 0.72 & 7.26 & 33.0(1.0) & 5724 & 4.507 & 0.266 & 1.05 & 1.08 & VF5 & 0.15 & 0.58 & 3.5\\[5pt]
117618 & 66047 &  & 13 32 25.556   & -47 16 16.91 & 0.60 & 7.17 & 38.0(1.3) & 5964 & 4.350 & 0.003 & 3.19 & 1.09 & VF5 & 0.17 & 0.22 & 5.3\\
118203 & 66192 &  & 13 34 02.537   & +53 43 42.70 & 0.70 & 8.05 & 88.6(6.4) & 5600(150) & 3.87 & 0.100(50) & 4.70 & 1.23 & Da6 & \nodata & 1.78 & \nodata\\
120136 & 67275 & $\tau$ Boo & 13 47 15.743   & +17 27 24.86 & 0.51 & 4.50 & 15.60(17) & 6387 & 4.256 & 0.234 & 14.98 & 1.35 & VF5 & 0.20 & 0.33 & 15\\
121504 & 68162 &  & 13 57 17.237   & -56 02 24.15 & 0.59 & 7.54 & 44.4(1.8) & 6075 & 4.64 & 0.160 & \nodata & 1.18 & Sn4 & \nodata & 0.12 & \nodata\\
128311 & 71395 &  & 14 36 00.561   & +09 44 47.47 & 0.97 & 7.48 & 16.57(27) & 4965 & 4.831 & 0.205 & 3.65 & 0.84 & VF5 & \nodata & 0.10 & \nodata\\[5pt]
130322 & 72339 &  & 14 47 32.727   & -00 16 53.31 & 0.78 & 8.04 & 29.8(1.3) & 5308 & 4.408 & 0.006 & 1.61 & 0.88 & VF5 & 0.23 & -0.10 & 3.5\\
134987 & 74500 & 23 Lib & 15 13 28.668   & -25 18 33.65 & 0.69 & 6.47 & 25.65(64) & 5750 & 4.348 & 0.279 & 2.17 & 1.10 & VF5 & 0.15 & 0.62 & 3.5\\
136118 & 74948 &  & 15 18 55.472   & -01 35 32.59 & 0.55 & 6.93 & 52.3(2.3) & 6097 & 4.053 & -0.050 & 7.33 & 1.23 & VF5 & 0.16 & 0.82 & 4.2\\
\nodata & 74995 & GJ 581 & 15 19 26.825   & -07 43 20.21 & 1.60 & 10.57 & 6.269(89) & 3780\tablenotemark{c} & \nodata & -0.25 & \nodata & 0.31 & Nd4 & \nodata & 0.24 & \nodata\\
137759 & 75458 & $\iota$ Dra & 15 24 55.775   & +58 57 57.84 & 1.17 & 3.29 & 31.33(50) & 4548\tablenotemark{c} & \nodata & \nodata & \nodata & 1.05 & Ad9 & \nodata\tablenotemark{d} & 6.43 & 5.7\\[5pt]
137510 & 75535 &  & 15 25 53.270   & +19 28 50.54 & 0.62 & 6.26 & 41.8(1.6) & 5966 & 3.995 & 0.373 & 7.98 & 1.42 & VF5 & 0.16 & 1.43 & 4.0\\
330075 & 77517 &  & 15 49 37.691   & -49 57 48.69 & 0.94 & 9.36 & 50.2(3.8) & 5017 & 4.22 & 0.080 & \nodata & 0.70 & Sn5 & \nodata & 0.47 & \nodata\\
141937 & 77740 &  & 15 52 17.547   & -18 26 09.83 & 0.63 & 7.25 & 33.5(1.2) & 5847 & 4.420 & 0.129 & 1.88 & 1.08 & VF5 & \nodata & 0.02 & \nodata\\
142415 & 78169 &  & 15 57 40.791   & -60 12 00.93 & 0.62 & 7.33 & 34.6(1.0) & 5902 & 4.382 & 0.088 & 3.43 & 1.09 & VF5 & \nodata & -0.03 & \nodata\\
143761 & 78459 & $\rho$ CrB & 16 01 02.662   & +33 18 12.63 & 0.61 & 5.39 & 17.43(22) & 5823 & 4.365 & -0.199 & 1.56 & 1.00 & VF5 & 0.15 & 0.37 & 3.9\\[5pt]
142022 & 79242 &  & 16 10 15.024   & -84 13 53.80 & 0.79 & 7.70 & 35.87(87) & 5499 & 4.36 & 0.190 & \nodata & 0.90 & Sn5 & \nodata & 0.69 & \nodata\\
145675 & 79248 & 14 Her & 16 10 24.314   & +43 49 03.52 & 0.88 & 6.61 & 18.15(19) & 5388 & 4.517 & 0.460 & 1.56 & 1.00 & VF5 & 0.16 & 0.74 & 3.5\\
147513 & 80337 &  & 16 24 01.290   & -39 11 34.73 & 0.62 & 5.37 & 12.87(14) & 5930 & 4.612 & 0.089 & 1.55 & 1.07 & VF5 & \nodata & -0.19 & \nodata\\
149026 & 80838 &  & 16 30 29.619   & +38 20 50.31 & 0.61 & 8.15 & 78.9(4.9) & 6147(50) & \nodata & 0.360(50) & 6.00(50) & 1.30 & St5 & \nodata & 0.88 & \nodata\\
150706 & 80902 &  & 16 31 17.586   & +79 47 23.19 & 0.61 & 7.01 & 27.23(42) & 5961 & 4.50 & -0.010 & \nodata & 0.98 & Sn4 & \nodata & -0.32 & \nodata\\[5pt]
149143 & 81022 &  & 16 32 51.050   & +02 05 05.39 & 0.71 & 7.89 & 63.5(4.3) & 5884(50) & 4.071(70) & 0.260(50) & 4.00(50) & 1.20 & Fi6 & \nodata & 1.31 & \nodata\\
154857 & 84069 &  & 17 11 15.722   & -56 40 50.87 & 0.70 & 7.24 & 68.5(4.3) & 5606 & 3.992 & -0.220 & 1.44 & 1.22 & VF5 & \nodata & 2.03 & \nodata\\
160691 & 86796 & $\mu$ Ara & 17 44 08.703   & -51 50 02.59 & 0.69 & 5.12 & 15.28(19) & 5784 & 4.298 & 0.293 & 3.12 & 1.15 & VF5 & \nodata & 0.86 & \nodata\\
162020 & 87330 &  & 17 50 38.357   & -40 19 06.06 & 0.96 & 9.10 & 31.3(1.4) & 4845 & 4.901 & 0.112 & 2.32 & 0.78 & VF5 & \nodata & -0.18 & \nodata\\
164922 & 88348 &  & 18 02 30.862   & +26 18 46.81 & 0.80 & 7.01 & 21.93(34) & 5385 & 4.506 & 0.170 & 1.84 & 0.94 & VF5 & 0.16 & 0.36 & 5.7\\[5pt]
168443 & 89844 &  & 18 20 03.932   & -09 35 44.60 & 0.72 & 6.92 & 37.9(1.2) & 5580 & 4.248 & 0.077 & 2.20 & 1.05 & VF5 & \nodata\tablenotemark{d} & 1.22 & 4.0\\
168746 & 90004 &  & 18 21 49.783   & -11 55 21.66 & 0.71 & 7.95 & 43.1(1.8) & 5564 & 4.518 & -0.078 & \nodata & 0.93 & VF5 & 0.15 & 0.40 & 3.5\\
169830 & 90485 &  & 18 27 49.484   & -29 49 00.71 & 0.52 & 5.90 & 36.3(1.2) & 6221 & 4.057 & 0.153 & 3.83 & 1.43 & VF5 & \nodata & 0.82 & \nodata\\
\nodata & \nodata & TrES-1 & 19 04 09.8\phantom{00} & +36 57 57\phantom{.00} & 0.78 & 11.79 & 150.0(6.0) & 5250(75) & 4.60(20) & 0.000(90) & 10.353(66) & 0.89 & Sz4 & \nodata & -0.35 & \nodata\\
177830 & 93746 &  & 19 05 20.774   & +25 55 14.38 & 1.09 & 7.18 & 59.0(2.6) & 4949 & 4.032 & 0.545 & 2.54 & 1.46 & VF5 & 0.12 & 3.63 & 5.7\\[5pt]
178911 B & 94075 &  & 19 09 03.104   & +34 35 59.45 & 0.75 & 7.97 & 47(11) & 5668 & 4.554 & 0.285 & 1.94 & 1.06 & VF5 & 0.17 & 0.77 & 3.8\\
179949 & 94645 &  & 19 15 33.228   & -24 10 45.67 & 0.55 & 6.25 & 27.05(59) & 6168 & 4.341 & 0.137 & 7.02 & 1.21 & VF5 & 0.19 & 0.04 & 8.6\\
183263 & 95740 &  & 19 28 24.573   & +08 21 29.00 & 0.68 & 7.86 & 52.8(3.0) & 5936 & 4.403 & 0.302 & 1.56 & 1.17 & VF5 & 0.14 & 0.72 & 3.6\\
186427 & 96901 & 16 Cyg B & 19 41 51.972   & +50 31 03.08 & 0.66 & 6.25 & 21.41(24) & 5674 & 4.355 & 0.038 & 2.18 & 0.99 & VF5 & 0.15 & 0.26 & 3.7\\
187123 & 97336 &  & 19 46 58.113   & +34 25 10.29 & 0.66 & 7.83 & 47.9(1.6) & 5815 & 4.359 & 0.121 & 2.15 & 1.08 & VF5 & 0.15 & 0.43 & 3.7\\[5pt]
187085 & 97546 &  & 19 49 33.367   & -37 46 49.98 & 0.57 & 7.22 & 45.0(2.3) & 6075 & 4.276 & 0.088 & 5.09 & 1.16 & VF5 & \nodata & 0.35 & \nodata\\
188015 & 97769 &  & 19 52 04.543   & +28 06 01.36 & 0.73 & 8.24 & 52.6(2.6) & 5746 & 4.445 & 0.289 & \nodata & 1.09 & VF5 & 0.15 & 0.63 & 3.5\\
189733 & 98505 &  & 20 00 43.713 & +22 42 39.070 & 1.20 & 7.50 & 19.25(32) & 5050(50) & 4.53(14) & -0.030(40) & 3.5(50) & 0.82 & Bc5 & \nodata & 1.32 & \nodata\\
190228 & 98714 &  & 20 03 00.773   & +28 18 24.68 & 0.79 & 7.30 & 62.1(3.1) & 5348 & 3.976 & -0.180 & 1.85 & 1.16 & VF5 & \nodata & 2.30 & \nodata\\
190360 & 98767 & GJ 777 A & 20 03 37.405   & +29 53 48.50 & 0.75 & 5.73 & 15.89(16) & 5552 & 4.385 & 0.213 & 2.20 & 1.01 & VF5 & \nodata & 0.66 & \nodata\\[5pt]
192263 & 99711 &  & 20 13 59.845   & -00 52 00.76 & 0.94 & 7.79 & 19.89(45) & 4975 & 4.604 & 0.054 & 2.63 & 0.81 & VF5 & 0.49 & 0.04 & 7.7\\
195019 & 100970 &  & 20 28 18.636   & +18 46 10.19 & 0.66 & 6.87 & 37.4(1.2) & 5788 & 4.225 & 0.068 & 2.47 & 1.07 & VF5 & 0.15 & 0.86 & 3.7\\
196050 & 101806 &  & 20 37 51.710   & -60 38 04.14 & 0.67 & 7.50 & 46.9(2.0) & 5892 & 4.267 & 0.229 & 3.27 & 1.15 & VF5 & 0.15 & 0.76 & 3.6\\
202206 & 104903 &  & 21 14 57.769   & -20 47 21.15 & 0.71 & 8.08 & 46.3(2.4) & 5788 & 4.493 & 0.354 & 2.30 & 1.12 & VF5 & \nodata & 0.43 & \nodata\\
208487 & 108375 &  & 21 57 19.848   & -37 45 49.04 & 0.57 & 7.47 & 44.0(2.0) & 6067 & 4.335 & 0.022 & 4.61 & 1.13 & VF5 & 0.17 & 0.01 & 5.4\\[5pt]
209458 & 108859 &  & 22 03 10.800   & +18 53 04.00 & 0.59 & 7.65 & 47.1(2.2) & 6099 & 4.382 & 0.014 & 4.49 & 1.14 & VF5 & \nodata & 0.15 & \nodata\\
210277 & 109378 &  & 22 09 29.866   & -07 32 55.15 & 0.77 & 6.54 & 21.29(36) & 5555 & 4.495 & 0.214 & 1.80 & 1.01 & VF5 & 0.16 & 0.62 & 3.5\\
212301 & 110852 &  & 22 27 30.920   & -77 43 04.52 & 0.56 & 7.76 & 52.7(2.0) & 6000 & \nodata & -0.18 & \nodata & 1.05 & Nd4 & \nodata & 0.06 & \nodata\\
213240 & 111143 &  & 22 31 00.367   & -49 25 59.77 & 0.60 & 6.81 & 40.7(1.3) & 5968 & 4.222 & 0.139 & 3.97 & 1.22 & VF5 & 0.16 & 0.73 & 3.9\\
\nodata & 113020 & GJ 876 & 22 53 16.734   & -14 15 49.32 & 1.60 & 10.16 & 4.702(46) & 3787\tablenotemark{c} & \nodata & \nodata & \nodata & 0.32 & Mc8 & \nodata & -0.03 & \nodata\\[5pt]
216435 & 113044 & $\tau^1$ Gru & 22 53 37.931   & -48 35 53.83 & 0.62 & 6.03 & 33.29(81) & 5999 & 4.154 & 0.244 & 5.78 & 1.30 & VF5 & 0.16 & 1.19 & 4.0\\
216437 & 113137 & $\rho$ Ind & 22 54 39.483   & -70 04 25.35 & 0.66 & 6.04 & 26.52(41) & 5849 & 4.231 & 0.225 & 3.13 & 1.19 & VF5 & 0.15 & 0.93 & 3.7\\
216770 & 113238 &  & 22 55 53.710   & -26 39 31.55 & 0.82 & 8.11 & 37.9(1.5) & 5423 & 4.40 & 0.260 & \nodata & 0.90 & Sn4 & \nodata & 0.56 & \nodata\\
217014 & 113357 & 51 Peg & 22 57 27.980   & +20 46 07.80 & 0.67 & 5.45 & 15.36(18) & 5787 & 4.449 & 0.200 & 2.57 & 1.09 & VF5 & 0.15 & 0.37 & 3.7\\
217107 & 113421 &  & 22 58 15.541   & -02 23 43.39 & 0.74 & 6.17 & 19.72(29) & 5704 & 4.541 & 0.389 & \nodata & 1.10 & VF5 & \nodata & 0.66 & \nodata\\[5pt]
222404 & 116727 & $\gamma$ Cep & 23 39 20.849   & +77 37 56.19 & 1.03 & 3.21 & 13.793(99) & 4791\tablenotemark{c} & 3.33(10) & 0.180(80) & 1.5(1.0) & 1.59 & Fu4 & \nodata & 4.21 & \nodata\\
222582 & 116906 &  & 23 41 51.530   & -05 59 08.73 & 0.65 & 7.68 & 41.9(2.0) & 5727 & 4.342 & -0.029 & 2.29 & 0.99 & VF5 & 0.16 & 0.21 & 3.7\\
224693 & 118319 &  & 23 59 53.833   & -22 25 41.21 & 0.64 & 8.23 & 94(10) & 6037(44) & 4.380(70) & 0.343(30) & 3.50(50) & 1.33 & Jh6 & \nodata & 1.36 & \nodata\\

\enddata
\tablenotetext{a}{References are encoded as follows:
Ad9: \citet{Apl99}; Bc5:
  \citet{Bouchy05b}; Bu4: \citet{Butler04}; Da6: \citet{DaSilva06};  Fi5: \citet{Fischer05};
  Fi6: \citet{Fischer06}; Wr6: J. T. Wright et al. (2006) in prep.;
Fu4: \citet{Fuhrmann04}; Ge5: \citet{Ge05}, http://vo.obspm.fr/exoplanets/encyclo/planet.php?p1=HD+102195\&p2=b; Jh6: J. A. Johnson et al. 2006; Mc8:
\citet{Marcy98}; Nd4: \citet{Nordstrom04}; 
Sn4: \citet{Santos04a};  Sn5: \citet{Santos05}; 
St3: \citet{Sato03};  St5: \citet{Sato05}; Sw3: \citet{Setiawan03}; 
Sz4: \citet{Sozzetti04}; Sz6: \citet{Sozzetti06}; VF5: \citet{Valenti05}; Z3: \citet{Zucker03}}

\tablenotetext{b}{This giant star has a poorly determined mass;  both
  estimates are plausible.}
\tablenotetext{c}{No effective temperature available: \teff\ is
  estimated from \bv\ using \citet{Flower96}.}
\tablenotetext{d}{No $S$-value available: star is assumed to be very
  inactive.}
\tablenotetext{e}{BD -10\arcdeg3166 appears to be a metal-rich K0 dwarf.
  Based upon its spectroscopic similarity to 55 Cnc \citep{Gonzalez99}, a star 4.1 mag
  brighter in $V$ band, we can crudely infer a distance $\sim$ 7 times greater than that
  star, or $\sim$ 80 pc.}
\tablenotetext{f}{No parallax available: star is assumed to be on
  the main sequence.}
\end{deluxetable}
\clearpage
\pagestyle{plaintop}
\begin{deluxetable}{rl@{ }rcccccccccccrl}
\notetoeditor{The spacings in this table are problematic.  My
  intention is for planets within a system to have entries more
  closely spaced (to emphasize their related nature), and not to wrap
  between pages (since the star name and fit quality are not repeated
  for each component).  In addition, I would like to add wider
  spacings between every fifth entry per page to aid the eye.  Ideally,
  there would be 40 entries per page, but the duplicate entry at HD
  37124 throws the system off.  I think things would work if I could
  somehow squeeze entry 40 onto the first page to keep the HD 38529 planetary
  system together and thus keep 40 per page for the rest of the table.
  Another issue is that superscripts in the table tend to play with
  the spacings between the rows, making these distinctions harder to
  make out.  I would prefer that the spacings not be affected by the
  presence of superscripts (most visible, perhaps, between entries 49
  and 50 -- the 'b' note for eccentricity throws off the spacing.)} 
\rotate
\tabletypesize{\tiny}
\tablecolumns{16}
\tablewidth{0pc} 
\tablecaption{Catalog of Nearby Extrasolar Planets\label{orbittable}}
\tablehead{
&\multicolumn{2}{c}{Planet}  &\colhead{Per}              &\colhead{K}&\colhead{e}
&\colhead{$\omega$}          &\colhead{$T_{\mbox{p}}$}   &\colhead{$T_{\mbox{t}}$} &\colhead{trend}        
&\colhead{\msini}            &\colhead{a}                &\colhead{r.m.s.}
&\colhead{$\sqrt{\chi^2_\nu}$}&\colhead{N$_{\mbox{obs}}$}&\colhead{ref.\tablenotemark{a}(alt.)}\\ 
&                            &       &\colhead{(d)}&\colhead{(\mps)}&
& \colhead{($\deg$)}&\colhead{(JD-2440000)}&\colhead{(JD-2440000)}&\colhead{(\mps yr$^{-1}$)}
&\colhead{($\Mjupsmall$)} &\colhead{(AU)}&\colhead{(\mps)}&
                      &                          &
}
\startdata
       1 & HD 142 & b & 350.3(3.6) & 33.9(4.7) & 0.26(18)\tablenotemark{b} & 303\tablenotemark{b} & 11963(43) & 11737(25) & -10.4(1.1) & 1.31(18) & 1.045(61) & 12 & 1.5 & 53 & Bu6\\[1pt]
       2 & HD 1237 & b & 133.71(20) & 167.0(4.0) & 0.511(17) & 290.7(3.0) & 11545.86(64) & \nodata &  & 3.37(49) & 0.495(29) & 19 & 1.8 & 61 & Nf1b\\[1pt]
       3 & HD 2039 & b & 1120(23) & 153(22) & 0.715(46) & 344.1(3.6) & 12041(13) & 10992(26) & 3.5(1.5) & 6.11(82) & 2.23(13) & 11 & 0.84 & 41 & Bu6\\[1pt]
       4 & HD 2638 & b & 3.44420(20) & 67.40(40) & 0\tablenotemark{c} & 0\tablenotemark{c} & 13323.2060(20) & \nodata &  & 0.477(68) & 0.0436(25) & 3.3 & \nodata & 28 & Mo5\\[1pt]
       5 & 54 Psc & b & 62.206(21) & 16.0(1.2) & 0.618(51) & 233.3(7.4) & 12189.83(68) & 12176.3(1.9) &  & 0.227(23) & 0.296(17) & 6.6 & 1.3 & 163 & Bu6\\[8pt]
       6 & HD 4208 & b & 828.0(8.1) & 19.06(73) & 0.052(40)\tablenotemark{b} & 345\tablenotemark{b} & 11040(120) & 10440(16) &  & 0.804(73) & 1.650(96) & 3.4 & 0.72 & 41 & Bu6\\[1pt]
       7 & HD 4308 & b & 15.560(20) & 4.07(20) & 0.000(10) & 359(47) & 13311.7(2.0) & \nodata &  & 0.0467(70) & 0.1179(68) & 1.3 & 1.4 & 41 & Udry 2005\\[1pt]
       8 & HD 4203 & b & 431.88(85) & 60.3(2.2) & 0.519(27) & 329.1(3.1) & 11918.9(2.7) & 11558.7(7.2) & -4.38(71) & 2.07(18) & 1.164(67) & 4.1 & 0.80 & 23 & Bu6\\[1pt]
       9 & HD 6434 & b & 21.9980(90) & 34.2(1.1) & 0.170(30) & 156(11) & 11490.80(60) & \nodata &  & 0.397(59) & 0.1421(82) & 11 & \nodata & 130 & My4\\[1pt]
      10 & HD 8574 & b & 225.0(1.1) & 64.1(5.5) & 0.370(82) & 2(16) & 11475.6(5.5) & 11504.8(7.3) &  & 1.96(22) & 0.759(44) & 23 & 1.6 & 26 & Bu6 (Pr3)\\[8pt]
      11 & $\upsilon$ And & b & 4.617113(82) & 69.8(1.5) & 0.023(18)\tablenotemark{b} & 63\tablenotemark{b} & 11802.64(71) & 11802.966(33) &  & 0.687(58) & 0.0595(34) & 13 & 1.4 & 268 & Bu6 (Nf4)\\[-1pt]
      12 &  & c & 241.23(30) & 55.6(1.7) & 0.262(21) & 245.5(5.3) & 10158.1(4.5) & 10063.9(3.8) &  & 1.98(17) & 0.832(48) &  &  &  & \\[-1pt]
      13 &  & d & 1290.1(8.4) & 63.4(1.5) & 0.258(32) & 279(10) & 8827(30) & 8127(39) &  & 3.95(33) & 2.54(15) &  &  &  & \\[1pt]
      14 & HD 10647 & b & 1003(56) & 17.9(4.6) & 0.16(22)\tablenotemark{b} & 336\tablenotemark{b} & 10960(160) & 10221(83) &  & 0.93(18) & 2.03(15) & 9.4 & 1.4 & 28 & Bu6 (My3)\\[1pt]
      15 & 109 Psc & b & 1076.4(2.4) & 115.0(1.5) & 0.1023(96) & 108.9(8.2) & 10396(29) & 10350.4(5.6) &  & 6.38(53) & 2.16(12) & 6.8 & 1.4 & 59 & Bu6\\[8pt]
      16 & HD 11977 & b & 711.0(8.0) & 105.0(8.0) & 0.400(70) & 351.5(9.5) & 11420.0 & \nodata &  & 6.5(1.2) & 1.94(11) & 29 & \nodata &  & Sw5\\[1pt]
      17 & HD 11964 & b & 2110(270) & 9.0(1.5) & 0.06(17)\tablenotemark{b} & 168\tablenotemark{b} & 12290(420) & 11870(120) & 0.67(30) & 0.61(10) & 3.34(40) & 5.4 & 0.87 & 87 & Bu6\\[1pt]
      18 & HD 12661 & b & 262.53(27) & 74.19(85) & 0.361(11) & 296.3(2.6) & 10214.1(2.9) & 10046.1(2.5) &  & 2.34(19) & 0.831(48) & 7.8 & 1.1 & 108 & Bu6\\[-1pt]
      19 &  & c & 1679(29) & 29.27(88) & 0.017(29)\tablenotemark{b} & 38\tablenotemark{b} & 12130(330) & 12368(22) &  & 1.83(16) & 2.86(17) &  &  &  & \\[1pt]
      20 & HD 13445 & b & 15.76491(39) & 376.7(2.9) & 0.0416(72) & 269(16) & 11903.36(59) & 11895.551(76) & -94.9(1.0) & 3.91(32) & 0.1130(65) & 12 & 2.1 & 42 & Bu6 (Q0)\\[8pt]
      21 & 79 Cet & b & 75.523(55) & 11.99(87) & 0.252(52) & 42(14) & 10338.0(3.0) & 10344.1(1.6) &  & 0.260(28) & 0.363(21) & 3.7 & 0.82 & 71 & Bu6\\[1pt]
      22 & $\iota$ Hor & b & 302.8(2.3) & 57.1(5.2) & 0.14(13)\tablenotemark{b} & 346\tablenotemark{b} & 11227(46) & 10998(19) &  & 2.08(26) & 0.930(54) & 19 & 1.3 & 25 & Bu6 (Nf1b)\\[1pt]
      23 & HIP 14810 & b & 6.6740(20) & 420.7(3.0) & 0.1480(60) & 153.0(2.0) & 13694.500(40) & \nodata &  & 3.84(54) & 0.0692(40) & 8.3 & 1.4 & 15 & Wr6\\[1pt]
      24 & 94 Cet & b & 535.7(3.1) & 36.2(1.9) & 0.300(40) & 41.0(8.0) & 10944(12) & \nodata &  & 1.69(26) & 1.428(83) & 8.1 & \nodata & 48 & My4\\[1pt]
      25 & HD 20367 & b & 469.5(9.3) & 29.0(3.0) & 0.320(90) & 135(16) & 11860(18) & \nodata &  & 1.17(23) & 1.246(75) & 10 & \nodata & 27 & U3b\\[8pt]
      26 & HD 20782 & b & 585.860(30) & 115(12) & 0.925(30) & 147.0(3.0) & 11687.1(2.5) & \nodata &  & 1.78(34) & 1.364(79) & 5.0 & 1.0 & 29 & Jo6\\[1pt]
      27 & $\epsilon$ Eri & b & 2500(350) & 18.6(2.9) & 0.25(23)\tablenotemark{b} & 6\tablenotemark{b} & 8940(520) & 9330(200) &  & 1.06(16) & 3.38(43) & 12 & 1.0 & 120 & Bu6 (H0)\\[1pt]
      28 & HD 23079 & b & 730.6(5.7) & 54.9(1.1) & 0.102(31) & 55(17) & 10492(37) & 10551(14) &  & 2.45(21) & 1.596(93) & 4.8 & 0.69 & 19 & Bu6\\[1pt]
      29 & HD 23596 & b & 1565(21) & 124.0(3.0) & 0.292(23) & 274.1(3.9) & 11604(15) & \nodata &  & 7.8(1.1) & 2.83(17) & 9.2 & 1.1 & 39 & Pr3\\[1pt]
      30 & $\epsilon$ Ret & b & 428.1(1.1) & 32.2(1.4) & 0.060(43)\tablenotemark{b} & 216\tablenotemark{b} & 10836(55) & 10692.2(8.6) &  & 1.56(14) & 1.271(73) & 6.5 & 1.1 & 55 & Bu6\\[8pt]
      31 & HD 27894 & b & 17.9910(70) & 58.10(50) & 0.0490(80) & 132.9(9.7) & 13275.46(48) & \nodata &  & 0.618(88) & 0.1221(71) & 4.0 & \nodata & 20 & Mo5\\[1pt]
      32 & HD 28185 & b & 383.0(2.0) & 161(11) & 0.070(40) & 351(25) & 11863(26) & \nodata &  & 5.72(93) & 1.031(60) & 10 & \nodata & 40 & Sn1\\[1pt]
      33 & HD 30177 & b & 2770(100) & 146.8(2.8) & 0.193(25) & 34(15) & 11437(72) & 11738(16) &  & 10.45(88) & 3.95(26) & 10 & 0.96 & 22 & Bu6\\[1pt]
      34 & HD 33283 & b & 18.1790(70) & 25.2(2.0) & 0.480(50) &  155.8(8.0) & 13017.60(30) & \nodata & \nodata & 0.330 & 0.145 &3.6 & 0.77 & 25 & Jh6\\[1pt]
      35 & HD 33636 & b & 2127.7(8.2) & 164.2(2.0) & 0.4805(60) & 339.5(1.4) & 11205.8(6.4) & 9396(12) &  & 9.28(77) & 3.27(19) & 8.9 & 0.98 & 38 & Bu6 (Pr3)\\[8pt]
      36 & HD 33564 & b & 388.0(3.0) & 232.0(5.0) & 0.340(20) & 205.0(4.0) & 12603.0(8.0) & \nodata &  & 9.1(1.3) & 1.124(65) & 6.7 & \nodata & 15 & Ga5\\[1pt]
      37 & HD 37124 & b & 154.46 & 27.5 & 0.055 & 140.5 & 10000.11 & \nodata &  & 0.64(11) & 0.529(31) & 18 & 1.9 & 52 & Vo5 (U3b)\\[-1pt]
      38 &  & c & 2295.00 & 12.2 & 0.200 & 266.0 & 9606.00 & \nodata &  & 0.683(88) & 3.19(18) &  &  &  & \\[-1pt]
 &  & c\tablenotemark{e} & 29.3\tablenotemark{e} & 13.2\tablenotemark{e} & 0.160\tablenotemark{e} & 290.0\tablenotemark{e} & 9981.3\tablenotemark{e} & \nodata &  & 0.170\tablenotemark{e} & 0.170\tablenotemark{e} & 5.1\tablenotemark{e} & 1.1\tablenotemark{e} &  & \\[-1pt]
      39 &  & d & 843.60 & 15.4 & 0.140 & 314.3 & 9409.40 & \nodata &  & 0.624(63) & 1.639(95) &  &  &  & \\[1pt]
      40 & $\pi$ Men & b & 2151(85) & 196.4(1.3) & 0.6405(72) & 330.24(67) & 7820(170) & 5920(260) &  & 10.27(84) & 3.38(22) & 5.5 & 0.93 & 42 & Bu6\\[8pt]
      41 & HD 37605 & b & 54.23(23) & 262.9(5.5) & 0.737(10) & 211.6(1.7) & 12994.27(45) & \nodata &  & 2.86(41) & 0.261(15) & 4.7 & \nodata & 27 & Cc4\\[1pt]
      42 & HD 38529 & b & 14.3093(13) & 56.8(1.6) & 0.248(23) & 91.2(6.2) & 9991.59(23) & 9991.56(17) &  & 0.852(74) & 0.1313(76) & 13 & 1.6 & 162 & Bu6\\[-1pt]
      43 &  & c & 2165(14) & 170.3(1.7) & 0.3506(85) & 15.7(1.9) & 10085(15) & 10319(13) &  & 13.2(1.1) & 3.74(22) &  &  &  & \\[1pt]
      44 & HD 41004 A & b & 963(38) & 99(60) & 0.74(20) & 97(31) & 12425(37) & \nodata &  & 2.6(1.8) & 1.70(11) & 10 & \nodata & 149 & Z4\\[1pt]
      45 & HD 41004 B & b & 1.328300(12) & 6114(71) & 0.081(12) & 178.5(7.8) & 12434.880(29) & \nodata &  & 18.4(2.6) & 0.0177(10) & 600 & \nodata & 149 & Z4\\[8pt]
      46 & HD 40979 & b & 263.84(71) & 112.0(5.0) & 0.269(34) & 318(10) & 10748.1(8.6) & 10561.2(6.4) &  & 3.83(36) & 0.855(49) & 23 & 1.3 & 65 & Bu6\\[1pt]
 47 & HD 45350 & b & 967.0(6.2) & 64.2(2.5) & 0.798(53) & 342.4(8.6) & 11822(13) & 10894(16) &  & 1.96(17) & 1.96(11) & 4.4 & 0.96 & 40 & Bu6 (Ed6)\\[1pt]
      48 & HD 46375 & b & 3.023573(65) & 33.65(74) & 0.063(26) & 114(24) & 11071.53(19) & 11071.359(37) &  & 0.226(19) & 0.0398(23) & 4.2 & 0.97 & 50 & Bu6\\[1pt]
      49 & HD 47536 & b & 712.13(31) & 113(11) & 0.200(80) & 261(24) & 11599(22) & \nodata &  & 5.20(99)\tablenotemark{f} & 1.613(93)\tablenotemark{f} & 26 & 0.97 & 39 & Sw3\\[1pt]
      50 & HD 49674 & b & 4.94737(98) & 12.04(88) & 0.087(95)\tablenotemark{b} & 264\tablenotemark{b} & 11882.38(88) & 11880.00(18) &  & 0.105(11) & 0.0580(34) & 4.7 & 0.66 & 39 & Bu6\\[8pt]
      51 & HD 50499 & b & 2480(110) & 22.9(3.0) & 0.14(20) & 262(36) & 11230(230) & \nodata & -4.8 & 1.75(53) & 3.87(26) & 4.8 & 1.1 & 35 & Vo5\\[1pt]
      52 & HD 50554 & b & 1224(12) & 91.5(7.6) & 0.444(38) & 7.4(4.3) & 10646(16) & 10767(18) &  & 4.46(48) & 2.28(13) & 12 & 1.1 & 51 & Bu6 (Pr3)\\[1pt]
      53 & HD 52265 & b & 119.290(86) & 42.1(3.1) & 0.325(65) & 243(15) & 10833.7(4.2) & 10790.1(6.7) &  & 1.09(11) & 0.504(29) & 10 & 1.6 & 28 & Bu6 (Nf1b)\\[1pt]
      54 & HD 63454 & b & 2.817822(95) & 64.30(70) & 0\tablenotemark{c} & 0\tablenotemark{c} & 13111.1290(50) & \nodata &  & 0.385(55) & 0.0363(21) & 7.1 & \nodata & 57 & Mo5\\[1pt]
      55 & HD 65216 & b & 613(11) & 33.7(1.1) & 0.410(60) & 198.0(6.0) & 10762(25) & \nodata &  & 1.22(19) & 1.374(82) & 6.8 & \nodata & 70 & My4\\[8pt]
      56 & HD 66428 & b & 1973(31)\tablenotemark{d} & 48.3(2.7)\tablenotemark{d} & 0.465(30)\tablenotemark{d} & 152.9(3.9) & 12139(16) & 12012.1(7.1) &  & 2.82(27) & 3.18(19) & 2.9 & 0.46 & 29 & Bu6\\[1pt]
      57 & HD 68988 & b & 6.27711(21) & 184.7(3.7) & 0.1249(87) & 31.4(3.5) & 11548.84(16) & 11549.663(40) & -23.8(1.7) & 1.86(16) & 0.0704(41) & 13 & 2.8 & 28 & Bu6\\[1pt]
      58 & HD 70642 & b & 2068(39) & 30.4(1.3) & 0.034(43)\tablenotemark{b} & 205\tablenotemark{b} & 11350(380) & 10707(48) &  & 1.97(18) & 3.23(19) & 4.3 & 0.90 & 28 & Bu6\\[1pt]
      59 & HD 72659 & b & 3630(230) & 42.5(1.2) & 0.269(38) & 258(13) & 11673(89) & 10060(240) &  & 3.30(29) & 4.77(37) & 4.2 & 0.83 & 32 & Bu6\\[1pt]
      60 & HD 73256 & b & 2.54858(16) & 269.0(8.0) & 0.029(20) & 337(46) & 12500.18(28) & \nodata &  & 1.87(27) & 0.0371(21) & 15 & \nodata & 40 & U3\\[8pt]
      61 & HD 73526 & b & 187.499(30) & 76.1(5.1) & 0.390(54) & 172(29) & 10038(15) & \nodata &  & 2.04(29) & 0.651(38) & 9.2 & 0.95 & 30 & T6\\[-1pt]
      62 &  & c & 376.879(90) & 67.4(3.6) & 0.400(54) & 183(13) & 10184.5(8.6) & \nodata &  & 2.26(27) & 1.037(60) &  &  &  & \\[1pt]
      63 & HD 74156 & b & 51.643(11) & 112.0(1.9) & 0.6360(91) & 181.5(1.4) & 11981.321(91) & \nodata &  & 1.80(26) & 0.290(17) & 11 & 1.3 & 95 & Nf4\\[-1pt]
      64 &  & c & 2025(11) & 104.0(5.5) & 0.583(39) & 242.4(4.0) & 10901(10) & \nodata &  & 6.00(95) & 3.35(19) &  &  &  & \\[1pt]
      65 & HD 75289 & b & 3.509267(64) & 54.9(1.8) & 0.034(29)\tablenotemark{b} & 141\tablenotemark{b} & 10830.34(48) & 10829.872(38) &  & 0.467(41) & 0.0482(28) & 6.6 & 1.1 & 30 & Bu6 (U0)\\[8pt]
      66 & 55 Cnc & b & 14.652(10) & 73.38(82) & 0.01(13) & 168(33) &
       10004.354(10) & \nodata &  & 0.833(69) & 0.1138(66) & 7.3 & 1.6
       & $> 100$ & MA4 (Nf4)\\[-1pt]
      67 &  & c & 44.36(25) & 9.60(86) & 0.071(12) & 115(11) & 10036.29(25) & \nodata &  & 0.157(20) & 0.238(14) &  &  &  & \\[-1pt]
      68 &  & d & 5552(78) & 47.5(1.5) & 0.091(80) & 181.6(6.7) & 12685(69) & \nodata &  & 3.90(33) & 5.97(35) &  &  &  & \\[-1pt]
      69 &  & e & 2.7955(20) & 5.80(81) & 0.09(28) & 187(41) & 10000.12(32) & \nodata &  & 0.0377(59) & 0.0377(22) &  &  &  & \\[1pt]
      70 & HD 76700 & b & 3.97097(23) & 27.6(1.7) & 0.095(75)\tablenotemark{b} & 30\tablenotemark{b} & 11213.32(67) & 11213.89(12) &  & 0.233(24) & 0.0511(30) & 6.9 & 1.0 & 35 & Bu6\\[8pt]
      71 & HD 80606 & b & 111.4487(32) & 481.9(2.1) & 0.9349(23)\tablenotemark{g}\tablenotemark{c} & 301\tablenotemark{c} & 13199.0517(56) & 13093.109(90) &  & 4.31(35) & 0.468(27) & 5.4 & 1.0 & 46 & Bu6 (Nf1)\\[1pt]
      72 & HD 81040 & b & 1001.7(7.0) & 168.0(9.0) & 0.526(42) & 81.3(7.2) & 12504(12) & \nodata &  & 6.9(1.1) & 1.94(11) & 14 & 1.8 & 26 & Sz6\\[1pt]
      73 & HD 82943 & b & 219.50(13)\tablenotemark{h} & 59.3(5.2)\tablenotemark{h} & 0.39(26)\tablenotemark{h} & 121.0(3.1)\tablenotemark{h} & \nodata\tablenotemark{h} & \nodata\tablenotemark{h} &  & 1.81(21) & 0.752(43) & 8.0 & 1.4 & 165 & Le5 (My4)\\[-1pt]
      74 &  & c & 439.2(1.8)\tablenotemark{h} & 41.70(91)\tablenotemark{h} & 0.020(98)\tablenotemark{h} & 260(10)\tablenotemark{h} & \nodata\tablenotemark{h} & \nodata\tablenotemark{h} &  & 1.74(19) & 1.194(69) &  &  &  & \\[1pt]
      75 & HD 83443 & b & 2.985698(57) & 56.2(1.7) & 0.012(23)\tablenotemark{b} & 117\tablenotemark{b} & 11211.79(69) & 11211.565(25) &  & 0.398(35) & 0.0406(23) & 9.0 & 0.99 & 51 & Bu6 (My4)\\[8pt]
      76 & HD 86081 & b & 2.13750(20) & 207.70(80) & 0.0080(40) & 251(40) & 13694.80(30)  & \nodata & \nodata & 1.5 & 0.0346 & 3.2 & 0.81 & 26 & Jh6\\[1pt]
      77 & HD 88133 & b & 3.41587(59) & 36.1(3.0) & 0.133(72)\tablenotemark{b} & 349\tablenotemark{b} & 13016.31(32) & 13013.705(95) &  & 0.299(33) & 0.0472(27) & 6.2 & 0.96 & 21 & Bu6\\[1pt]
      78 & HD 89307 & b & 2900(1100)\tablenotemark{d} & 37.2(3.9)\tablenotemark{d} & 0.01(16)\tablenotemark{b}\tablenotemark{d} & 353\tablenotemark{b} & 12520(230) & 12800(260) &  & 2.61(37) & 3.9(1.3) & 14 & 1.2 & 12 & Bu6\\[1pt]
      79 & HD 89744 & b & 256.80(13) & 267.3(5.0) & 0.6770(72) & 194.4(1.2) & 11505.33(39) & 11487.03(76) & 7.7(1.4) & 8.58(71) & 0.934(54) & 16 & 1.3 & 50 & Bu6 (K0)\\[1pt]
      80 & HD 92788 & b & 325.81(26) & 106.0(1.7) & 0.334(11) & 276.4(2.8) & 10759.2(2.7) & 10585.3(2.4) &  & 3.67(30) & 0.965(56) & 7.9 & 1.0 & 58 & Bu6 (My4)\\[8pt]
      81 & HD 93083 & b & 143.58(60) & 18.30(50) & 0.140(30) & 333.5(7.9) & 13181.7(3.0) & \nodata &  & 0.368(54) & 0.477(28) & 2.0 & \nodata & 16 & Lv5\\[1pt]
      82 & BD -10\arcdeg 3166 & b & 3.48777(11) & 60.9(1.4) & 0.019(23)\tablenotemark{b} & 334\tablenotemark{b} & 11171.22(69) & 11168.832(31) & 1.97(69) & 0.458(39) & 0.0452(26) & 5.7 & 0.84 & 31 & Bu6\\[1pt]
      83 & 47 UMa & b & 1089.0(2.9) & 49.3(1.2) & 0.061(14) & 172(15) & 10356(34) & \nodata &  & 2.63(23) & 2.13(12) & 7.4 & 1.0 & 90 & Fi2 (Nf4)\\[-1pt]
      84 &  & c & 2594(90)\tablenotemark{d} & 11.1(1.1)\tablenotemark{d} & 0.00(12)\tablenotemark{d} & 127(56) & 11360(500) & \nodata &  & 0.79(13) & 3.79(24) &  &  &  & \\[1pt]
      85 & HD 99109 & b & 439.3(5.6) & 14.1(2.2) & 0.09(16)\tablenotemark{b} & 256\tablenotemark{b} & 11310(80) & 11110(35) &  & 0.502(70) & 1.105(65) & 6.3 & 0.87 & 41 & Bu6\\[8pt]
      86 & 83 Leo B & b & 17.0431(47) & 9.8(1.0) & 0.254(92) & 219(22) & 10468.7(1.4) & 10463.78(80) & 1.29(21) & 0.109(13) & 0.1232(71) & 3.6 & 0.80 & 51 & Bu6\\[1pt]
      87 & GJ 436 & b & 2.643943(84) & 18.3(1.0) & 0.207(52) & 357(24) & 11551.69(11) & 11549.557(68) &  & 0.0673(65) & 0.0278(16) & 4.9 & 0.79 & 55 & Bu6\\[1pt]
      88 & HD 101930 & b & 70.46(18) & 18.10(40) & 0.110(20) & 251(11) & 13145.0(2.0) & \nodata &  & 0.299(43) & 0.302(17) & 1.8 & \nodata & 16 & Lv5\\[1pt]
      89 & HD 102117 & b & 20.8133(64) & 11.98(95) & 0.121(82)\tablenotemark{b} & 279\tablenotemark{b} & 10942.2(2.6) & 10931.1(1.0) &  & 0.172(20) & 0.1532(88) & 3.8 & 0.75 & 44 & Bu6 (Lv5)\\[1pt]
      90 & HD 102195 & b & 4.1150(10) & 64 & 0.060(30) & 110(10) & 13731.70(50) & \nodata &  &0.48 & 0.049 & \nodata & \nodata &  & Ge5\\[8pt]
      91 & HD 104985 & b & 198.20(30) & 161.0(2.0) & 0.030(20) & 310(30) & 11990(20) & \nodata &  & 6.33(91) & 0.779(45) & 24 & 3.2 & 26 & St3\\[1pt]
      92 & HD 106252 & b & 1516(26) & 152(21) & 0.586(65) & 294.9(6.2) & 10385(27) & 9244(51) &  & 7.10(65) & 2.60(15) & 9.1 & 0.78 & 15 & Bu6 (Pr3)\\[1pt]
      93 & HD 107148 & b & 48.056(57) & 10.9(2.0) & 0.05(17)\tablenotemark{b} & 75\tablenotemark{b} & -31(12) & -29(12) & 1.03(51) & 0.210(36) & 0.269(16) & 4.4 & 1.4 & 35 & Bu6\\[1pt]
      94 & HD 108147 & b & 10.8985(45) & 25.1(6.1) & 0.53(12) & 308(24) & 10828.86(71) & 10820.7(1.5) &  & 0.261(40) & 0.1020(59) & 12 & 1.1 & 54 & Bu6 (Pp2)\\[1pt]
      95 & HD 108874 & b & 395.27(92) & 37.91(95) & 0.068(24) & 250(35) & 9739(38) & \nodata &  & 1.37(12) & 1.055(61) & 3.7 & 0.74 & 49 & Vo5\\[-1pt]
      96 &  & c & 1599(46) & 18.35(86) & 0.253(42) & 20(100) & 9590(110) & \nodata &  & 1.02(10) & 2.68(17) &  &  &  & \\[8pt]
      97 & HD 109749 & b & 5.23947(56) & 28.58(87) & 0\tablenotemark{c} & 0\tablenotemark{c} & 13014.91(85) & \nodata &  & 0.277(24) & 0.0629(36) & 2.7 & 0.59 & 21 & Fi6\\[1pt]
      98 & HD 111232 & b & 1143(14) & 159.3(2.3) & 0.200(10) & 98.0(6.0) & 11230(20) & \nodata &  & 6.84(98) & 1.97(12) & 7.5 & \nodata & 38 & My4\\[1pt]
      99 & HD 114386 & b & 938(16) & 34.3(1.6) & 0.230(30) & 273(14) & 10454(43) & \nodata &  & 1.34(20) & 1.71(10) & 10 & \nodata & 58 & My4\\[1pt]
     100 & HD 114762 & b & 83.8881(86) & 615.2(6.7) & 0.3359(91) & 201.7(1.4) & 9805.36(34) & 9788.23(29) &  & 11.68(96) & 0.363(21) & 24 & 1.1 & 45 & Bu6 (Lt9)\\[8pt]
     101 & HD 114783 & b & 496.9(2.3) & 29.36(83) & 0.085(33) & 93(25) & 10840(37) & 10836.0(7.6) & 2.95(40) & 1.034(89) & 1.169(68) & 4.7 & 1.1 & 54 & Bu6\\[1pt]
     102 & HD 114729 & b & 1114(15) & 18.8(1.3) & 0.167(55) & 93(30) & 10520(67) & 10515(21) &  & 0.95(10) & 2.11(12) & 4.9 & 0.95 & 42 & Bu6\\[1pt]
     103 & 70 Vir & b & 116.6884(44) & 316.3(1.7) & 0.4007(35) & 358.71(54) & 7239.82(21) & 7138.27(21) &  & 7.49(61) & 0.484(28) & 7.4 & 1.0 & 74 & Bu6 (Nf4)\\[1pt]
     104 & HD 117207 & b & 2597(41) & 26.60(93) & 0.144(35) & 73(16) & 10630(120) & 10723(41) &  & 1.88(17) & 3.79(22) & 4.4 & 0.84 & 43 & Bu6\\[1pt]
     105 & HD 117618 & b & 25.827(19) & 12.8(2.2) & 0.42(17) & 254(19) & 10832.2(1.8) & 10821.8(2.4) &  & 0.178(21) & 0.176(10) & 5.5 & 0.79 & 57 & Bu6\\[8pt]
     106 & HD 118203 & b & 6.13350(60) & 217.0(3.0) & 0.309(14) & 155.7(2.4) & 13394.230(30) & \nodata & 49.7(5.7) & 2.14(31) & 0.0703(41) & 18 & \nodata & 43 & Da6\\[1pt]
     107 & $\tau$ Boo & b & 3.312463(14) & 461.1(7.6) & 0.023(15)\tablenotemark{b} & 188\tablenotemark{b} & 6957.81(54) & 6956.916(28) & -18.7(1.1) & 4.13(34) & 0.0481(28) & 62 & 1.7 & 98 & Bu6\\[1pt]
     108 & HD 121504 & b & 63.330(30) & 55.80(90) & 0.030(10) & 265(12) & 11450.0(2.0) & \nodata &  & 1.22(17) & 0.329(19) & 12 & \nodata & 100 & My4\\[1pt]
     109 & HD 128311 & b & 458.6(6.8) & 66.8(8.7) & 0.25(10) & 111(36) & 10211(76) & \nodata &  & 2.19(20) & 1.100(65) & 18 & 1.9 &  & Vo5\\[-1pt]
     110 &  & c & 928(18) & 76.2(4.6) & 0.170(90) & 200(150) & 10010(400) & \nodata &  & 3.22(49) & 1.76(11) &  &  &  & \\[8pt]
     111 & HD 130322 & b & 10.70875(94) & 109.6(4.2) & 0.025(32)\tablenotemark{b} & 149\tablenotemark{b} & 212.9(2.1) & 211.2(1.1) &  & 1.089(98) & 0.0910(53) & 11 & 2.4 & 12 & Bu6 (U0)\\[1pt]
     112 & 23 Lib & b & 258.31(16) & 50.03(54) & 0.243(11) & 358.3(3.7) & 10331.7(2.2) & 10119.4(1.8) & 2.91(22) & 1.62(13) & 0.820(47) & 4.0 & 0.89 & 90 & Bu6\\[1pt]
     113 & HD 136118 & b & 1193.1(9.7) & 212.8(5.8) & 0.351(25) & 311.4(3.1) & 10598(13) & 9734(24) &  & 12.0(1.0) & 2.37(14) & 22 & 1.2 & 37 & Bu6\\[1pt]
     114 & GJ 581 & b & 5.3660(10) & 13.20(40) & 0\tablenotemark{c} & 0\tablenotemark{c} & 11004.300(60) & \nodata &  & 0.0521 & 0.0406(23) & 2.5 & \nodata & 20 & Bf5\\[1pt]
     115 & $\iota$ Dra & b & 511.098(89) & 307.6(2.3) & 0.7124(39) & 91.58(81) & 12014.59(30) & 12014.32(19) & -18.1(1.1) & 8.82(72) & 1.275(74) & 14 & 1.9 & 119 & Bu6\\[8pt]
     116 & HD 137510 & b & 804.9(5.0) & 418(31) & 0.359(28) & 31.0(3.8) & 11762(27) & 11851.3(9.4) &  & 22.7(2.4) & 1.91(11) & 17 & 1.8 & 10 & Bu6 (Ed4)\\[1pt]
     117 & HD 330075 & b & 3.387730(80) & 107.00(70) & 0\tablenotemark{c} & 0\tablenotemark{c} & 12878.8150(30) & \nodata &  & 0.624(88) & 0.0392(23) & 2.0 & \nodata & 21 & Pp4\\[1pt]
     118 & HD 141937 & b & 653.2(1.2) & 234.5(6.4) & 0.410(10) & 187.72(80) & 11847.4(2.0) & \nodata &  & 9.7(1.4) & 1.517(88) & 8.7 & 1.6 & 81 & U2\\[1pt]
     119 & HD 142415 & b & 386.3(1.6) & 51.3(2.3) & 0.500\tablenotemark{c} & 255.0(4.0) & 11519.0(4.0) & \nodata &  & 1.69(25) & 1.069(62) & 11 & \nodata & 137 & My4\\[1pt]
     120 & $\rho$ CrB & b & 39.8449(63) & 64.9(2.4) & 0.057(28)\tablenotemark{b} & 303\tablenotemark{b} & 10563.2(4.1) & 10539.58(35) &  & 1.093(98) & 0.229(13) & 6.9 & 0.97 & 26 & Bu6 (Ny7)\\[8pt]
     121 & HD 142022 & b & 1928(46) & 92(65) & 0.53(20) & 170.0(9.0) & 10941(75) & \nodata &  & 4.5(3.4) & 2.93(18) & 10 & \nodata & 76 & Eg5\\[1pt]
     122 & 14 Her & b & 1754.0(3.2) & 90.7(1.0) & 0.3872(94) & 19.6(1.7) & 11368.4(5.9) & 11530.0(4.9) &  & 4.98(41) & 2.85(16) & 5.6 & 1.4 & 49 & Bu6 (Nf4)\\[1pt]
     123 & HD 147513 & b & 528.4(6.3) & 29.3(1.8) & 0.260(50) & 282.0(9.0) & 11123(20) & \nodata &  & 1.18(19) & 1.310(77) & 5.7 & \nodata & 30 & My4\\[1pt]
     124 & HD 149026 & b & 2.87598(14) & 40.4(2.9) & 0\tablenotemark{c} & 0\tablenotemark{c} & 13317.87(52) & 13527.08746(88)\tablenotemark{i} &  & 0.337(36) & 0.0432(25) & 5.6 & 1.1 & 18 & Cb6 (St5)\\[1pt]
     125 & HD 150706 & b & 264.9(5.8) & 33.0(4.0) & 0.38(12) & 178(32) & 11580(26) & \nodata &  & 0.95(22) & 0.802(48) & 6.8 & \nodata & 20 & U3b (My3)\\[8pt]
     126 & HD 149143 & b & 4.07(70) & 149.6(3.0) & 0\tablenotemark{c} & 0\tablenotemark{c} & 13483.9(1.2) & \nodata & 10.0(2.0) & 1.33(11) & 0.0531(81) & 4.7 & 1.1 & 17 & Fi6 (Da6)\\[1pt]
     127 & HD 154857 & b & 398.5(9.0) & 52.0(5.0) & 0.510(60) & 50(11) & 11963(10) & \nodata & -14.3(3.5) & 1.85(16) & 1.132(69) & 3.2 & 0.87 & 18 & MC4\\[1pt]
     128 & $\mu$ Ara & b & 630.0(6.2) & 37.4(1.6) & 0.271(40) & 259.8(7.4) & 10881(28) & 10596(18) &  & 1.67(17) & 1.510(88) & 4.7 & 1.1 & 108 & Bu6 (Sn4b)\\[-1pt]
     129 &  & c & 2490(100) & 18.1(1.1) & 0.463(53) & 183.8(7.9) & 11030(110) & 10750(110) &  & 1.18(12) & 3.78(25) &  &  &  & \\[-1pt]
     130 &  & d & 9.550(30) & 4.10(20) & 0.000(20) & 4.0(2.0) & 13168.940(50) & \nodata &  & 0.0471 & 0.0924(53) & 0.90 & \nodata & 24 & Sn4b\\[8pt]
     131 & HD 162020 & b & 8.428198(56) & 1813.0(4.0) & 0.2770(20) & 28.40(23) & 11990.6770(50) & \nodata &  & 15.0(2.1) & 0.0751(43) & 8.1 & 1.2 & 30 & U2\\[1pt]
     132 & HD 164922 & b & 1155(23) & 7.3(1.2) & 0.05(14)\tablenotemark{b} & 195\tablenotemark{b} & 11100(280) & 10780(68) &  & 0.360(46) & 2.11(13) & 3.7 & 0.60 & 64 & Bu6\\[1pt]
     133 & HD 168443 & b & 58.11055(86) & 475.8(1.6) & 0.5296(32) & 172.68(94) & 10047.454(34) & 10042.919(43) &  & 8.01(65) & 0.300(17) & 5.9 & 1.3 & 106 & Bu6 (U2)\\[-1pt]
     134 &  & c & 1764.3(2.4) & 297.4(1.2) & 0.2175(15) & 64.37(21) & 10255.8(4.6) & 10335.6(2.7) &  & 18.1(1.5) & 2.92(17) &  &  &  & \\[1pt]
     135 & HD 168746 & b & 6.4040(14) & 28.6(1.7) & 0.107(80)\tablenotemark{b} & 17\tablenotemark{b} & 11757.83(47) & 11758.92(19) &  & 0.248(23) & 0.0659(38) & 3.9 & 0.79 & 16 & Bu6 (Pp2)\\[8pt]
     136 & HD 169830 & b & 225.62(22) & 80.70(90) & 0.330(20) & 148.0(2.0) & 11923.0(1.0) & \nodata &  & 2.9(1.3) & 0.817(47) & 8.9 &  & 112 & My4\\[-1pt]
     137 &  & c & 2100(260) & 54.3(3.6) & 0.33(33) & 252.0(8.0) & 12516(25) & \nodata &  & 4.1(1.6) & 3.62(43) &  &  &  & \\[1pt]
     138 & TrES-1 &  & 3.0300650(80) & 115.2(6.2) & 0\tablenotemark{c}\tablenotemark{j} & \nodata & \nodata & 13186.80600(20)\tablenotemark{i} &  & 0.759 & 0.0394(23) & 14 & \nodata & 8 & As4\\[1pt]
     139 & HD 177830 & b & 410.1(2.2) & 32.64(98) & 0.096(48)\tablenotemark{b} & 189\tablenotemark{b} & 10254(42) & 10154.4(9.1) &  & 1.53(13) & 1.227(71) & 6.2 & 1.0 & 54 & Bu6\\[1pt]
     140 & HD 178911 B & b & 71.511(11) & 346.9(4.2) & 0.139(14) & 172.3(5.0) & 11378.23(83) & 11364.97(33) &  & 7.35(60) & 0.345(20) & 7.7 & 1.7 & 14 & Bu6 (Z2)\\[8pt]
     141 & HD 179949 & b & 3.092514(32) & 112.6(1.8) & 0.022(15)\tablenotemark{b} & 192\tablenotemark{b} & 11002.36(44) & 11001.510(20) &  & 0.916(76) & 0.0443(26) & 12 & 1.1 & 88 & Bu6\\[1pt]
     142 & HD 183263 & b & 635.4(3.9) & 87.3(3.2) & 0.363(21) & 231.5(5.7) & 12103.0(7.5) & 11910(11) & -25.5(1.6) & 3.82(34) & 1.525(88) & 8.4 & 1.8 & 34 & Bu6\\[1pt]
     143 & 16 Cyg B & b & 798.5(1.0) & 50.5(1.6) & 0.681(17) & 85.8(2.4) & 6549.1(6.6) & 6546.3(6.4) &  & 1.68(15) & 1.681(97) & 7.3 & 0.99 & 95 & Bu6\\[1pt]
     144 & HD 187123 & b & 3.096598(27) & 70.0(1.0) & 0.023(15)\tablenotemark{b} & 17\tablenotemark{b} & 10806.75(39) & 10807.363(16) & -7.33(29) & 0.528(44) & 0.0426(25) & 5.5 & 1.2 & 65 & Bu6 (Nf4)\\[1pt]
     145 & HD 187085 & b & 1147.0(4.0) & 26(10) & 0.75(10) & 93(20) & 10910(110) & \nodata & 1.30(10) & 0.98(43) & 2.26(13) & 6.0 & 1.2 & 33 & Jo6\\[8pt]
     146 & HD 188015 & b & 461.2(1.7) & 37.6(1.2) & 0.137(26) & 222(10) & 11787(17) & 11634.4(5.7) & 2.64(54) & 1.50(13) & 1.203(70) & 4.3 & 0.93 & 44 & Bu6\\[1pt]
     147 & HD 189733 & b & 2.21900(50) & 205.0(6.0) & 0\tablenotemark{c} & \nodata & \nodata & 13629.38900(40) &  & 1.15(17) & 0.0312(18) & 15 & \nodata &  & Bc5\\[1pt]
     148 & HD 190228 & b & 1146(16) & 91.0(5.0) & 0.499(30) & 100.7(3.0) & 11236(25) & \nodata &  & 4.49(70) & 2.25(13) & 8.0 & 0.99 & 51 & Pr3\\[1pt]
     149 & HD 190360 & b & 2891(85) & 23.50(50) & 0.360(30) & 12.4(9.3) & 10630(100) & \nodata &  & 1.55(14) & 3.99(25) & 3.5 & 0.88 & 87 & Vo5 (Nf3)\\[-1pt]
     150 &  & c & 17.100(15) & 4.6(1.1) & 0.01(10) & 154(32) & 10000.07(90) & \nodata &  & 0.0587(78) & 0.1303(75) &  &  &  & \\[8pt]
     151 & HD 192263 & b & 24.3556(46) & 51.9(2.6) & 0.055(39)\tablenotemark{b} & 200\tablenotemark{b} & 10994.3(3.9) & 10987.22(39) &  & 0.641(61) & 0.1532(88) & 7.7 & 0.93 & 31 & Bu6 (Sn3)\\[1pt]
     152 & HD 195019 & b & 18.20132(39) & 271.5(1.5) & 0.0138(44) & 231(20) & 11015.5(1.1) & 11008.449(40) &  & 3.69(30) & 0.1388(80) & 16 & 1.5 & 154 & Bu6\\[1pt]
     153 & HD 196050 & b & 1378(21) & 49.7(2.0) & 0.228(38) & 187(12) & 10843(56) & 10573(42) &  & 2.90(26) & 2.54(15) & 8.4 & 1.3 & 44 & Bu6 (My4)\\[1pt]
     154 & HD 202206 & b & 255.870(60)\tablenotemark{k} & 564.8(1.3)\tablenotemark{k} & 0.4350(10)\tablenotemark{k} & 161.18(30)\tablenotemark{k} & \nodata\tablenotemark{k} & \nodata\tablenotemark{k} &  & 17.3(2.4) & 0.823(48) & 9.6 & 1.5 &  & Cr5\\[-1pt]
     155 &  & c & 1383(18)\tablenotemark{k} & 42.0(1.5)\tablenotemark{k} & 0.267(21)\tablenotemark{k} & 79.0(6.7)\tablenotemark{k} & \nodata\tablenotemark{k} & \nodata\tablenotemark{k} &  & 2.40(35) & 2.52(15) &  &  &  & \\[8pt]
     156 & HD 208487 & b & 130.08(51) & 19.7(3.6) & 0.24(16)\tablenotemark{b} & 113\tablenotemark{b} & 10999(15) & 10994(10) &  & 0.520(82) & 0.524(30) & 8.2 & 1.0 & 35 & Bu6\\[1pt]
     157 & HD 209458 & b & 3.52474554(18) & 84.27(94) & 0\tablenotemark{c}\tablenotemark{l} & 0\tablenotemark{c} & 12853.94426(14) & 12854.82545(14)\tablenotemark{i} &  & 0.690(57) & 0.0474(27) & 5.0 & 0.97 & 64 & W4 (Nf4)\\[1pt]
     158 & HD 210277 & b & 442.19(50) & 38.94(75) & 0.476(17) & 119.1(2.8) & 10104.3(2.6) & 10092.8(2.1) &  & 1.29(11) & 1.138(66) & 3.8 & 0.90 & 69 & Bu6 (Nf1b)\\[1pt]
     159 & HD 212301 & b & 2.24572(28) & 59.50(70) & 0\tablenotemark{c} & 0\tablenotemark{c} & 13549.1950(40) & \nodata &  & 0.396 & 0.0341(20) & 6.7 & \nodata & 23 & LC5\\[1pt]
     160 & HD 213240 & b & 882.7(7.6) & 96.6(2.0) & 0.421(15) & 201.0(3.2) & 11499(12) & 11347.7(9.4) &  & 4.72(40) & 1.92(11) & 5.0 & 0.75 & 30 & Bu6 (Sn1)\\[8pt]
     161 & GJ 876 & b & 60.940(13)\tablenotemark{m} & 212.60(76)\tablenotemark{m} & 0.0249(26)\tablenotemark{m} & 175.7(6.0)\tablenotemark{m} & \nodata\tablenotemark{m} & \nodata\tablenotemark{m} &  & 1.93(27) & 0.208(12) & 4.6 & 1.2 & 155 & R5 (De8)\\[-1pt]
     162 &  & c & 30.340(13)\tablenotemark{m} & 88.36(72)\tablenotemark{m} & 0.2243(13)\tablenotemark{m} & 198.30(90)\tablenotemark{m} & \nodata\tablenotemark{m} & \nodata\tablenotemark{m} &  & 0.619(88) & 0.1303(75) &  &  &  & \\[-1pt]
     163 &  & d & 1.937760(70)\tablenotemark{m} & 6.46(59)\tablenotemark{m} & 0\tablenotemark{c}\tablenotemark{m} & \nodata\tablenotemark{m} & \nodata\tablenotemark{m} & \nodata\tablenotemark{m} &  & 0.0185(31) & 0.0208(12) &  &  &  & \\[1pt]
     164 & $\tau^1$ Gru & b & 1311(49) & 19.6(1.5) & 0.070(78)\tablenotemark{b} & 100\tablenotemark{b} & 10870(210) & 10837(53) &  & 1.26(13) & 2.56(17) & 6.3 & 1.1 & 58 & Bu6\\[1pt]
     165 & $\rho$ Ind & b & 1353(25) & 39.0(1.0) & 0.319(25) & 67.7(8.4) & 10605(29) & 10647(24) &  & 2.26(19) & 2.54(15) & 5.3 & 1.0 & 39 & Bu6 (My4)\\[8pt]
     166 & HD 216770 & b & 118.45(55) & 30.9(1.9) & 0.370(60) & 281(10) & 12672.0(3.5) & \nodata &  & 0.65(11) & 0.456(26) & 7.8 & \nodata & 16 & My4\\[1pt]
     167 & 51 Peg & b & 4.230785(36) & 55.94(69) & 0.013(12)\tablenotemark{b} & 58\tablenotemark{b} & 10001.51(61) & 10001.881(18) & -1.64(16) & 0.472(39) & 0.0527(30) & 7.0 & 0.88 & 256 & Bu6 (Nf4)\\[1pt]
     168 & HD 217107 & b & 7.12690(22) & 140.7(2.6) & 0.130(20) & 21.1(7.6) & -1.58(17) & \nodata &  & 1.41(12) & 0.0748(43) & 5.1 & 1.1 & 63 & Vo5 (Nf1b)\\[-1pt]
     169 &  & c & 3200(1000) & 34(20) & 0.55(20) & 164(30) & 11030(300) & \nodata &  & 2.21(66) & 4.3(1.2) &  &  &  & \\[1pt]
     170 & $\gamma$ Cep & b & 905.0(3.1) & 27.5(1.5) & 0.120(50) & 50(26) & -878(67) & \nodata &  & 1.77(28) & 2.14(12) & 15 & 1.2 & 111 & H3\\[8pt]
     171 & HD 222582 & b & 572.38(61) & 276.3(7.0) & 0.725(12) & 319.01(87) & 10706.7(2.8) & 10199.8(3.8) &  & 7.75(65) & 1.347(78) & 3.9 & 0.83 & 37 & Bu6\\[1pt]
     172 & HD 224693 & b & 26.730(20) & 40.2(2.0) & 0.050(30) & 6(200) & 13193.9(3.0) & \nodata & \nodata & 0.71 & 0.192 & 4.07 & 0.85 & 24 & Jh6\\[1pt]

\enddata
\tablenotetext{a}{
References are encoded as follows: As4: \citet{Alonso04}; Bc5:
  \citet{Bouchy05b}; Bf5: \citet{Bonfils05}; Bu6: This work; Cb6:
  \citet{Charbonneau06}; Cc4:
  \citet{Cochran04}; Cr5: \citet{Correia05}; Da6: \citet{DaSilva06};
  De8: \citet{Delfosse98}; Ed4: \citet{Endl04}; Ed6: \citet{Endl06}; Eg5:
  \citet{Eggenberger05}; 
  Fi2: \citet{Fischer_47uma}; Fi5:
  \citet{Fischer05}; Fi6: \citet{Fischer06}; Fi6: D. Fischer et
  al. (2006), in prep.; Ga5: \citet{Galland05}; Ge5: \citet{Ge05},
  http://vo.obspm.fr/exoplanets/encyclo/planet.php?p1=HD+102195\&p2=b; 
  H0: \citet{Hatzes00}; H3: \citet{Hatzes03}; Jo6: \citet{Jones06};
  Jh6: J. A. Johnson et al. (2006) in prep.; K0: \citet{Korzennik00}; LC5:
  \citet{LoCurto05}; Le5: \citet{Lee05}; Lt9: \citet{Latham89}; Lv5: \citet{Lovis05}; 
  MA4: \citet{McArthur04}; MC4: \citet{McCarthy04},
  Mo5: \citet{Moutou05}; My3:
  http://obswww.unige.ch/$\sim$naef/planet/geneva\_planets.html;
  My4: \citet{Mayor04}; Nf1:\citet{Naef01}; 
  Nf1b: \citet{Naef01b}; Nf3: \citet{Naef03}; Nf4:
  \citet{Naef04}; Ny7: \citet{Noyes97}; Pp2: \citet{Pepe02}; 
  Pp4: \citet{Pepe04}; Pr3:
  \citet{Perrier03}; Q0: \citet{Queloz00}; R5: \citet{Rivera05}; Sn1:
  \citet{Santos01}; Sn3: \citet{Santos03}; Sn4b: \citet{Santos04b};  St3: \citet{Sato03}; 
  St5: \citet{Sato05}; Sz6: \citet{Sozzetti06};
  T6: \citet{Tinney06}; Sw3:
  \citet{Setiawan03}; Sw5: \citet{Setiawan05}; U0: \citet{Udry00}; U2: \citet{Udry02}; U3:
  \citet{Udry03}; U3b: \citet{Udry03b}; U6: \citet{Udry06}; Vo5:
  \citet{Vogt05}; W4:\citet{Wittenmyer04}; Wr6: J. T. Wright et
  al. (2006) in prep; Z2: \citet{Zucker02}; Z4:
  \citet{Zucker04}  
}
\tablenotetext{b}{When the uncertainty in $e$ is comparable to $e$,
  uncertanties in $\omega$ and $e$ become non-gaussian.  See
  \S~\ref{error}.}
\tablenotetext{c}{Parameter held fixed in fit.}
\tablenotetext{d}{This parameter is highly uncertain with a
  non-Gaussian distribution of possible values and high covarience
  with other parameters.} 
\tablenotetext{e}{The period of HD 37124 c is unclear.  An alternative
interpretation to the data with component 'c' having a period of 29.3
days and slightly different parameters for the other two components is plausible.  See Vogt et al. (2005) for details.}
\tablenotetext{f}{The mass of HD 47536 is ill-determined.  The
  solution here is for $M = 1.1 \Msol$}
\tablenotetext{g}{Eccentricity held fixed in fit.  The quoted error in $e$
  represents the change in the $e$ from the best fit required to
  increase the best-fit $\chi^2$ by 1.} 
\tablenotetext{h}{The exoplanets in this system have significant
  interactions, which renders Keplerian orbital elements 
  inadequate for describing their orbits, since these elements are
  time-variable.  \citet{Lee05} report the mean anomoly of the inner
  and outer planets to be $356\arcdeg$ and $227\arcdeg$, respectively,
  at a Julian Date of 2451185.1.}
\tablenotetext{i}{This transit emphemeris is expressed as a
  Heliocentric Judian Day}
\tablenotetext{j}{\citet{Charbonneau05} find $e \cos{\omega} = 0.003 \pm
  0.0019$}
\tablenotetext{k}{The exoplanets in this system have significant
  interactions, which renders Keplerian orbital elements 
  inadequate for describing their orbits, since these elements are
  time-variable.  \citet{Correia05} report the mean longitude to be
  $266.23 \pm 0.06$ and $30.59 \pm 2.84$ for the inner and outer
  planets, respectively, at a Julian Date of 2452250.}
\tablenotetext{l}{\citet{Laughlin05b} find $e$ consistent with 0.}
\tablenotetext{m}{The exoplanets in this system have significant
  interactions, which renders Keplerian orbital elements 
  inadequate for describing their orbits, since these elements are
  time-variable.  \citet{Rivera05} report the mean anomoly of the b,
  c, and d components at JD 2452490.0 to be $175.5 \pm 6.0$, $308.5
  \pm 1.4$, and $309.5 \pm 5.1$, respectively.}

\end{deluxetable}

\begin{deluxetable}{rl@{ }rcccccccccrl}
  \rotate
  \tabletypesize{\tiny}
  \tablecolumns{14}
\tablewidth{0pc} 
\tablecaption{Independent Orbital Solutions\label{alttable}}
\tablehead{
\multicolumn{2}{c}{Planet}  &\colhead{Per}              &\colhead{K}&\colhead{e}
&\colhead{$\omega$}          &\colhead{$T_{\mbox{p}}$}   &\colhead{trend}        
&\colhead{\msini}            &\colhead{a}                &\colhead{r.m.s.}
&\colhead{$\sqrt{\chi^2_\nu}$}&\colhead{N$_{\mbox{obs}}$}&\colhead{ref.\tablenotemark{a}}\\ 
                             &       &\colhead{(d)}&\colhead{(\mps)}&
& \colhead{($\deg$)}&\colhead{(JD-2440000)}&\colhead{(\mps y$^{-1}$)}
&\colhead{($\Mjupsmall$)} &\colhead{(AU)}&\colhead{(\mps)}&
                      &                          &
}
\startdata
HD 8574 & b & 277.55(77) & 66(5) & 0.288(53) & 3.6(10.9) &
111467.5(6.6) & & 2.11 & 0.77 & 13 & 1.4 &
41 & Pr3 \\

$\upsilon$ And & b & 4.61712(9) & 77.2(1.3) & 0.02(23) & 242(37) &
10004.28(48) & & 0.75(1) & 0.059 & 15 & 2.1 &
71 & Nf4 \\
             & c & 238.10(46) & 63.0(1.7) & 0.185(28) & 214(11) &
10159.4(8.0) &         & 2.25(6) & 0.821 &     &    
   &  & \\
             & d & 1319(18)   & 63.8(2.3) & 0.269(36) & 248(11) &
 9963(53)   &         & 3.95(13) & 2.57 &     &    
   & & \\

HD 10647     & b & 1040(37)   & 18(1)     & 0.18(8)   & 68(17) &
12261(47)    & & 0.91     & 2.1      & 8.2 &     &
72 & My3\\

HD 13445     & b & 15.78(4)   & 380(1)    & 0.046(4)  & 270(4) & 
11146.7(2)   & -131    &    4 & 0.11     & 7   &     & 
61 & Q0\\

$\iota$ Hor   & b & 311.3(1.3) & 68(4)     & 0.22(6)   & 79(13) & 
11309(10)& & 2.24(13) & 0.91     & 23.2 & 1.5 &
88 & Nf1b\\

$\epsilon$ Eri &b & 2502(20) & 19.0(1.7)   & 0.608(41) & 48.9(4.1)&
9195(14)     & 0.42(20) & 0.86    &          & 14   &     &
225 & H0\\

HD 33636     & b & 2828(750) & 168(15)    & 0.55(10)  & 340.2(6.1)& 
11211(22)    & & 10.58    & 4.08     & 9    & 1.0 & 
47 & Pr3\\

HD 45350     & b & 962.1(4.4) & 57.4(1.8) & 0.764(11) & 388.7(4.1) &
11827.4(9.4) & & 1.82(14) & 1.920(69) & 9.05 & 1.16 & 
73 & Ed6\\

HD 50554     & b & 1293(37)  & 104(5)     & 0.501(30) & 355.7(4.4) &
11832(15)    & & 5.16   & 2.41      & 11.8  & 1.3 & 
41 & Pr3\\

HD 52265     & b & 119.60(42)& 42(1)      & 0.35(3)   & 211(6)     &
11422.3(1.7) & & 1.05(3)& 0.5       & 7.3   & 0.84 & 
71 & Nf1b\\

HD 75289     & b & 3.5098(7) & 54(1) & 0.024(21) & 50(49) & 
11355.91(48) & & 0.42 & 0.046 & 7.5 &  & 
88 & U0\\

55 Cnc       & b & 14.647(1) & 78.3(1.8) & 0.030(23) & 63(12) & 
10000.80(48) & & 0.91(2) & 0.115 & 9.0 & 1.4 &
48 & Nf4\\
             & d & 4545(1421) & 37.8(3.9) & 0.24(13) & 347(23) &
10568(200)   & & 2.89(47) & 5.28 &  & &
 & \\

HD 80606     & b & 111.81(23) & 411(31) & 0.927(12) & 291.0(6.7) &
11973.72(29) & & 3.90(9) & 0.47 & 17.7 & &
61 & Nf1\\

HD 82943     & b & 435.1(1.4) & 45.8(1.0) & 0.18(4) & 237(13) & 
11758(13)    & & 1.84 & 1.18 & 6.8 & & 
142 & My4\\
             & c & 219.4(2) & 61.5(1.7) & 0.38(1) & 124(3) &
12284(1)     & & 1.85 & 0.75 &     & &
    & \\

HD 83443     & b & 2.98565(3) & 58.1(4) & 0.013(13) & 11(11) & 
11497.5(3)   & & 3.58 & 0.96 & 9.0 &  &
257 & My4\\

HD 89744     & b & 256.0(7) & 257(14) & 0.70(2) & 195(3) & 
10994(2)     & & 7.2 & 0.88 & 20.5 & 1.6 &
88 & K0\\

HD 92788     & b & 325.0(5) & 106.2(1.8) & 0.35(1) & 279(3) & 
11090.3(3.5) & & 3.58 & 0.96 &     & 8.0 & 
55 & My4\\

47 UMa       & b & 1100.8(7.2) & 53.6(1.9) & 0.097(39) & 300(20) & 
12915(64) & & 2.76(10) & 2.11 & 7.4 & 1.1 & 
44 & Nf4\\

HD 102117    & b & 20.67(4)  & 10.2(4) & 0.00(7) & 162.8(3.0) & 
13100.1(1) & & 0.14 & 0.149 & 0.9 &  & 
13 & Lv5\\

HD 106252    & b & 1600(18) & 147(4) & 0.471(28) & 292.2(3.2) & 
11871(17) & & 7.56 & 2.7 & 10.5 & 1.1 & 
40 & Pr3\\

HD 108147    & b & 10.901(1) & 36(1) & 0.498(25) & 319.0(3.0) &
11591.6(1) & & 0.4 & 0.104 & 9.2 & & 
118 & Pp2\\

70 Vir       & b & 116.689(11) & 314.1(2.0) & 0.397(5) & 359.40(92) &
8990.39(33) & & 6.56(4) & 0.456 & 6.1 & 0.93 & 
35 & Nf4\\

HD 130322   & b & 10.720(7) & 115(2) & 0.044(18) & 204(23) & 
11287.38(68) & & 1.02 & 0.088 & 15.4 &  &
118 & U0\\

HD 137510    & b & 798.2(1.4) & 531.6(5.3) & 0.402(8) & 30.8(1.2) &
12582.01(2.6) &  & 26.0(1.4) & 1.85(5) & 15 &  &
76 & Ed4\\

14 Her & b & 1796.4(8.3) & 90.3(1.0) & 0.338(11) & 22.6(2.0) & 9582(12) & \nodata & 4.74(6) & 2.8 & 11.3 & 1.6 & 119 & Nf4\\

HD 149143 & b & 4.088(6) & 163(8) & 0.08(4) & 42(35) & 13588.00(40) & \nodata & 1.36 & 0.052 & 13.3 & \nodata & 8 & Da5\\

HD 168746    & b & 6.403(1) & 27(1) & 0.081(29) & 16(21) & 
11994.7(4)   & & 0.23 & 0.065 & 9.8 & &
154 & Pp2\\

HD 178911 & b & 71.487(18) & 339.3(3.1) & 0.1243(75) & 169.8(3.6) & 10305.70(62) & \nodata & 6.292(59) & \nodata & 11 & \nodata & 51 & Z2\\
HD 187123 & b & 3.0966(1) & 70.7(1.7) & 0\tablenotemark{a} & 0\tablenotemark{a} & 11010.972(27) & -8.9(9) & 0.52(1) & 0.042 & 10.5 & 1.2 & 57 & Nf4\\
HD 190360 & b & 3902(1758) & 20(3) & 0.48(20) & 1(13) & 10557(89) & \nodata & 1.33(19) & 4.8 & 9.3 & 1.3 & 69 & Nf3\\
HD 192263 & b & 24.348(5) & 61(1) & 0\tablenotemark{a} & 0\tablenotemark{a} & 11979.28(8) & \nodata & 0.72 & 0.15 & 12.5 & \nodata & 182 & Sn3\\

HD 196050    & b & 1321(54) & 55.0(6.2) & 0.3\tablenotemark{b} &
147(12) & 12045(66) & & 3.02 & 2.43 & 7.2 & &
31 & My4\\

HD 209458    & b & 3.5246(1) & 85.1(1.0) & 0\tablenotemark{b}
&0\tablenotemark{b} & 12765.790(21) & & 0.699(7) &
0.048 & 14.9 & 1.5 & 187 & Nf4\\

HD 210277 & b & 436.6\tablenotemark{a} & 52(9) & 0.342(55) & 104(13) &
11410(13) & \nodata & 1.73(29) & \nodata & 7.5 & 0.82 & 42 & Nf1b\\

HD 213240    & b & 951(42) & 91(3) &  0.45(4) & 214(7) & 11520(11) &
& 4.5 & 2.03 & 11 & & 
72 & Sn1\\

$\rho$ Ind & b & 1256(35) & 34.6(5.7) & 0.29(12) & 63(22) & 10693(13) & \nodata & 1.82 & 2.32 & 7.2 & \nodata & 21 & My4\\

51 Peg       & b & 4.23077(4) & 57.3(8) & 0\tablenotemark{b} &
0\tablenotemark{b} & 12497.000(22) & & 0.468(7) &
0.052 & 11.8 & 1.64 & 153 & Nf4\\

HD 217107 & b & 7.1260(5) & 140(1) & 0.126(9) & 24(4) & 11452.388(79) & 43.3 & 1.275(13) & \nodata & 7.0 & \nodata & 63 & Nf1b\\

\enddata
\tablenotetext{a}{References are encoded in Table~\ref{orbittable}.}
\tablenotetext{b}{Parameter held fixed in fit.}
\end{deluxetable}
